Nonlinear stiffness allows passive dynamic hopping for one-legged robots with an upright trunk

Template models are frequently used to simplify the control dynamics for robot hopping or running. Passive limit cycles can emerge for such systems and be exploited for energy-efficient control. A grand challenge in locomotion is trunk stabilization when the hip is offset from the center of mass (CoM). The swing phase plays a major role in this process due to the moment of inertia of the leg; however, many template models ignore the leg mass. In this work, the authors consider a robot hopper model (RHM) with a rigid trunk and leg plus a hip that is displaced from the CoM. It has been previously shown that no passive limit cycle exists for such a model given a linear hip spring. In this work, we show that passive limit cycles can be found when a nonlinear hip spring is used instead. To the authors' knowledge, this is the first time that a passive limit cycle has been found for this type of system.

==> figures/Model_stance.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.3, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Model_stance.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
\makeatletter%
\providecommand\color[2][]{%
	\errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
	\renewcommand\color[2][]{}%
}%
\providecommand\transparent[1]{%
	\errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
	\renewcommand\transparent[1]{}%
}%
\providecommand\rotatebox[2]{#2}%
\newcommand*\fsize{\dimexpr\f@size pt\relax}%
\newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
\ifx\svgwidth\undefined%
\setlength{\unitlength}{103.60831914bp}%
\ifx\svgscale\undefined%
\relax%
\else%
\setlength{\unitlength}{\unitlength * \real{\svgscale}}%
\fi%
\else%
\setlength{\unitlength}{\svgwidth}%
\fi%
\global\let\svgwidth\undefined%
\global\let\svgscale\undefined%
\makeatother%
\begin{picture}(1,0.8138595)%
\lineheight{1}%
\setlength\tabcolsep{0pt}%
\put(0,0){\includegraphics[width=\unitlength,page=1]{./figures/Model_stance.pdf}}%
\put(0.21840694,0.390806){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$(x,z)$\end{tabular}}}}%
\put(0.22289947,0.26){\color[rgb]{1,0.16862745,0.14117647}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$u_1$\end{tabular}}}}%
\put(0.4116528,0.23314111){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$l$\end{tabular}}}}%

\put(0.4627851,0.357){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\theta$\end{tabular}}}}%
\put(0.30756745,0.23891757){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\phi$\end{tabular}}}}%
\put(0.02806878,0.19320545){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\vect{e}_z$\end{tabular}}}}%
\put(0.19598186,0.10802781){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\vect{e}_x$\end{tabular}}}}%

\put(0.83019779,0.40201032){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$d$\end{tabular}}}}%

\put(0.33298513,0.14672726){\color[rgb]{1,0.16862745,0.14117647}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$u_2$\end{tabular}}}}%
\put(0.76714029,0.55073148){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$M$, $J_b$\end{tabular}}}}%
\put(0.75600612,0.25421783){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$J_l$\end{tabular}}}}%
\end{picture}%
\endgroup%



==> figures/poincare.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.3, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'poincare.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{96.65110791bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.6870663)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{./figures/poincare.pdf}}%
    \put(0.71111419,0.32785756){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\Sigma_1$\end{tabular}}}}%
    \put(0.70847748,0.17258761){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\vect{g}_1(\vect{x}_1^-)$\end{tabular}}}}%
    \put(0.75899921,0.56868357){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\Sigma_2$\end{tabular}}}}%
    \put(0.42180278,0.57946324){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\Sigma_3$\end{tabular}}}}%
    \put(0.10668345,0.2879212){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\Sigma_N$\end{tabular}}}}%
    \put(0.81470715,0.25081542){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\vect{x}_1^+$\end{tabular}}}}%
    \put(0.77025572,0.06337065){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\vect{x}_1^-$\end{tabular}}}}%
    \put(0.40494393,0.15640429){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\vect{\Gamma}$\end{tabular}}}}%
    \put(0.89286392,0.36645565){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\vect{x}_1$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> python/GRF_centered_linear.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVu Serif}
%%   \setsansfont{DejaVu Sans}
%%   \setmonofont{DejaVu Sans Mono}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.000000in}{3.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.000000in}{3.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.700000in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.700000in}{2.640000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{2.640000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{0.600000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.750000in,y=0.502778in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle -0.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.725000in}{0.600000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.725000in,y=0.502778in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.700000in}{0.600000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.700000in,y=0.502778in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.725000in,y=0.312809in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle x [\mathrm{m}]\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{0.600000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.367283in,y=0.547238in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle -0.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{1.249503in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.475308in,y=1.196741in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{1.899006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.475308in,y=1.846244in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{2.548509in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.475308in,y=2.495747in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.311727in,y=1.620000in,,bottom,rotate=90.000000]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle z [\mathrm{m}]\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.600000in}}{\pgfqpoint{1.950000in}{2.040000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.282117in}{0.774614in}}%
\pgfpathlineto{\pgfqpoint{1.682620in}{2.548202in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.600000in}}{\pgfqpoint{1.950000in}{2.040000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.245045in}{0.786141in}}%
\pgfpathlineto{\pgfqpoint{1.668695in}{2.547967in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.600000in}}{\pgfqpoint{1.950000in}{2.040000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.208380in}{0.797680in}}%
\pgfpathlineto{\pgfqpoint{1.658903in}{2.547762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.600000in}}{\pgfqpoint{1.950000in}{2.040000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.172215in}{0.809152in}}%
\pgfpathlineto{\pgfqpoint{1.650583in}{2.547563in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.600000in}}{\pgfqpoint{1.950000in}{2.040000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.136641in}{0.820475in}}%
\pgfpathlineto{\pgfqpoint{1.642974in}{2.547359in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.600000in}}{\pgfqpoint{1.950000in}{2.040000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.101740in}{0.831566in}}%
\pgfpathlineto{\pgfqpoint{1.635887in}{2.547151in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.600000in}}{\pgfqpoint{1.950000in}{2.040000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.067584in}{0.842341in}}%
\pgfpathlineto{\pgfqpoint{1.629393in}{2.546946in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.600000in}}{\pgfqpoint{1.950000in}{2.040000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.034235in}{0.852711in}}%
\pgfpathlineto{\pgfqpoint{1.623730in}{2.546757in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.600000in}}{\pgfqpoint{1.950000in}{2.040000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.001740in}{0.862589in}}%
\pgfpathlineto{\pgfqpoint{1.619268in}{2.546598in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.600000in}}{\pgfqpoint{1.950000in}{2.040000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.970133in}{0.871885in}}%
\pgfpathlineto{\pgfqpoint{1.616480in}{2.546495in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.600000in}}{\pgfqpoint{1.950000in}{2.040000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.939426in}{0.880505in}}%
\pgfpathlineto{\pgfqpoint{1.615917in}{2.546475in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.600000in}}{\pgfqpoint{1.950000in}{2.040000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.909616in}{0.888361in}}%
\pgfpathlineto{\pgfqpoint{1.618156in}{2.546558in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.600000in}}{\pgfqpoint{1.950000in}{2.040000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.880669in}{0.895364in}}%
\pgfpathlineto{\pgfqpoint{1.623734in}{2.546757in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.600000in}}{\pgfqpoint{1.950000in}{2.040000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.852528in}{0.901425in}}%
\pgfpathlineto{\pgfqpoint{1.633051in}{2.547064in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.600000in}}{\pgfqpoint{1.950000in}{2.040000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.825111in}{0.906467in}}%
\pgfpathlineto{\pgfqpoint{1.646275in}{2.547450in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.600000in}}{\pgfqpoint{1.950000in}{2.040000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798306in}{0.910414in}}%
\pgfpathlineto{\pgfqpoint{1.663249in}{2.547857in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.600000in}}{\pgfqpoint{1.950000in}{2.040000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.771975in}{0.913212in}}%
\pgfpathlineto{\pgfqpoint{1.683434in}{2.548214in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.600000in}}{\pgfqpoint{1.950000in}{2.040000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.745962in}{0.914814in}}%
\pgfpathlineto{\pgfqpoint{1.705919in}{2.548447in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.600000in}}{\pgfqpoint{1.950000in}{2.040000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.720093in}{0.915195in}}%
\pgfpathlineto{\pgfqpoint{1.729497in}{2.548505in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.600000in}}{\pgfqpoint{1.950000in}{2.040000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.694191in}{0.914349in}}%
\pgfpathlineto{\pgfqpoint{1.752816in}{2.548376in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.600000in}}{\pgfqpoint{1.950000in}{2.040000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.668077in}{0.912289in}}%
\pgfpathlineto{\pgfqpoint{1.774556in}{2.548089in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.600000in}}{\pgfqpoint{1.950000in}{2.040000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.641583in}{0.909049in}}%
\pgfpathlineto{\pgfqpoint{1.793611in}{2.547705in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.600000in}}{\pgfqpoint{1.950000in}{2.040000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.614560in}{0.904678in}}%
\pgfpathlineto{\pgfqpoint{1.809203in}{2.547297in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.600000in}}{\pgfqpoint{1.950000in}{2.040000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.586880in}{0.899240in}}%
\pgfpathlineto{\pgfqpoint{1.820943in}{2.546936in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.600000in}}{\pgfqpoint{1.950000in}{2.040000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.558442in}{0.892812in}}%
\pgfpathlineto{\pgfqpoint{1.828806in}{2.546667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.600000in}}{\pgfqpoint{1.950000in}{2.040000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.529171in}{0.885475in}}%
\pgfpathlineto{\pgfqpoint{1.833060in}{2.546512in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.600000in}}{\pgfqpoint{1.950000in}{2.040000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.499024in}{0.877317in}}%
\pgfpathlineto{\pgfqpoint{1.834169in}{2.546472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.600000in}}{\pgfqpoint{1.950000in}{2.040000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.467976in}{0.868429in}}%
\pgfpathlineto{\pgfqpoint{1.832693in}{2.546527in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.600000in}}{\pgfqpoint{1.950000in}{2.040000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.436029in}{0.858902in}}%
\pgfpathlineto{\pgfqpoint{1.829208in}{2.546653in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.600000in}}{\pgfqpoint{1.950000in}{2.040000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.403205in}{0.848827in}}%
\pgfpathlineto{\pgfqpoint{1.824239in}{2.546825in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.600000in}}{\pgfqpoint{1.950000in}{2.040000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.369542in}{0.838294in}}%
\pgfpathlineto{\pgfqpoint{1.818224in}{2.547024in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.600000in}}{\pgfqpoint{1.950000in}{2.040000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.335098in}{0.827388in}}%
\pgfpathlineto{\pgfqpoint{1.811485in}{2.547231in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.600000in}}{\pgfqpoint{1.950000in}{2.040000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.299931in}{0.816199in}}%
\pgfpathlineto{\pgfqpoint{1.804202in}{2.547437in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.600000in}}{\pgfqpoint{1.950000in}{2.040000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.264123in}{0.804809in}}%
\pgfpathlineto{\pgfqpoint{1.796365in}{2.547639in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.600000in}}{\pgfqpoint{1.950000in}{2.040000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.227756in}{0.793302in}}%
\pgfpathlineto{\pgfqpoint{1.787628in}{2.547839in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.600000in}}{\pgfqpoint{1.950000in}{2.040000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.190924in}{0.781760in}}%
\pgfpathlineto{\pgfqpoint{1.776790in}{2.548050in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.600000in}}{\pgfqpoint{1.950000in}{2.040000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.153724in}{0.770257in}}%
\pgfpathlineto{\pgfqpoint{1.759193in}{2.548309in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.600000in}}{\pgfqpoint{1.950000in}{2.040000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.116261in}{0.758874in}}%
\pgfpathlineto{\pgfqpoint{1.694244in}{2.548348in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.600000in}}{\pgfqpoint{1.950000in}{2.040000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.096065in}{0.752833in}}%
\pgfpathlineto{\pgfqpoint{0.740000in}{0.742242in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{2.640000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.700000in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.700000in}{2.640000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.700000in}{0.600000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{2.640000in}}%
\pgfpathlineto{\pgfqpoint{2.700000in}{2.640000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> python/GRF_centered_nonlinear.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVu Serif}
%%   \setsansfont{DejaVu Sans}
%%   \setmonofont{DejaVu Sans Mono}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.000000in}{3.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.000000in}{3.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.700000in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.700000in}{2.640000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{2.640000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{0.600000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.750000in,y=0.502778in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle -0.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.725000in}{0.600000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.725000in,y=0.502778in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.700000in}{0.600000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.700000in,y=0.502778in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.725000in,y=0.312809in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle x [\mathrm{m}]\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{0.600000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.367283in,y=0.547238in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle -0.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{1.249711in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.475308in,y=1.196949in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{1.899422in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.475308in,y=1.846660in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{2.549133in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.475308in,y=2.496371in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.311727in,y=1.620000in,,bottom,rotate=90.000000]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle z [\mathrm{m}]\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.600000in}}{\pgfqpoint{1.950000in}{2.040000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.300911in}{0.758097in}}%
\pgfpathlineto{\pgfqpoint{1.778227in}{2.548648in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.600000in}}{\pgfqpoint{1.950000in}{2.040000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.268387in}{0.766672in}}%
\pgfpathlineto{\pgfqpoint{1.701511in}{2.549038in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.600000in}}{\pgfqpoint{1.950000in}{2.040000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.236097in}{0.775309in}}%
\pgfpathlineto{\pgfqpoint{1.668691in}{2.548591in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.600000in}}{\pgfqpoint{1.950000in}{2.040000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.204103in}{0.783962in}}%
\pgfpathlineto{\pgfqpoint{1.649095in}{2.548148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.600000in}}{\pgfqpoint{1.950000in}{2.040000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.172468in}{0.792579in}}%
\pgfpathlineto{\pgfqpoint{1.635321in}{2.547758in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.600000in}}{\pgfqpoint{1.950000in}{2.040000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.141245in}{0.801109in}}%
\pgfpathlineto{\pgfqpoint{1.624769in}{2.547415in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.600000in}}{\pgfqpoint{1.950000in}{2.040000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.110486in}{0.809498in}}%
\pgfpathlineto{\pgfqpoint{1.616370in}{2.547115in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.600000in}}{\pgfqpoint{1.950000in}{2.040000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.080233in}{0.817693in}}%
\pgfpathlineto{\pgfqpoint{1.609688in}{2.546859in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.600000in}}{\pgfqpoint{1.950000in}{2.040000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.050527in}{0.825638in}}%
\pgfpathlineto{\pgfqpoint{1.604594in}{2.546653in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.600000in}}{\pgfqpoint{1.950000in}{2.040000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.021396in}{0.833276in}}%
\pgfpathlineto{\pgfqpoint{1.601137in}{2.546509in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.600000in}}{\pgfqpoint{1.950000in}{2.040000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.992862in}{0.840553in}}%
\pgfpathlineto{\pgfqpoint{1.599474in}{2.546438in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.600000in}}{\pgfqpoint{1.950000in}{2.040000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.964936in}{0.847409in}}%
\pgfpathlineto{\pgfqpoint{1.599822in}{2.546452in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.600000in}}{\pgfqpoint{1.950000in}{2.040000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.937620in}{0.853789in}}%
\pgfpathlineto{\pgfqpoint{1.602425in}{2.546562in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.600000in}}{\pgfqpoint{1.950000in}{2.040000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.910902in}{0.859635in}}%
\pgfpathlineto{\pgfqpoint{1.607521in}{2.546773in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.600000in}}{\pgfqpoint{1.950000in}{2.040000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.884756in}{0.864894in}}%
\pgfpathlineto{\pgfqpoint{1.615299in}{2.547074in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.600000in}}{\pgfqpoint{1.950000in}{2.040000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.859145in}{0.869513in}}%
\pgfpathlineto{\pgfqpoint{1.625864in}{2.547452in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.600000in}}{\pgfqpoint{1.950000in}{2.040000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.834016in}{0.873445in}}%
\pgfpathlineto{\pgfqpoint{1.639200in}{2.547875in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.600000in}}{\pgfqpoint{1.950000in}{2.040000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.809304in}{0.876646in}}%
\pgfpathlineto{\pgfqpoint{1.655136in}{2.548298in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.600000in}}{\pgfqpoint{1.950000in}{2.040000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.784930in}{0.879079in}}%
\pgfpathlineto{\pgfqpoint{1.673337in}{2.548676in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.600000in}}{\pgfqpoint{1.950000in}{2.040000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.760807in}{0.880717in}}%
\pgfpathlineto{\pgfqpoint{1.693299in}{2.548961in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.600000in}}{\pgfqpoint{1.950000in}{2.040000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.736837in}{0.881539in}}%
\pgfpathlineto{\pgfqpoint{1.714379in}{2.549113in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.600000in}}{\pgfqpoint{1.950000in}{2.040000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.712918in}{0.881534in}}%
\pgfpathlineto{\pgfqpoint{1.735841in}{2.549113in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.600000in}}{\pgfqpoint{1.950000in}{2.040000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.688946in}{0.880705in}}%
\pgfpathlineto{\pgfqpoint{1.756914in}{2.548958in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.600000in}}{\pgfqpoint{1.950000in}{2.040000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.664821in}{0.879059in}}%
\pgfpathlineto{\pgfqpoint{1.776861in}{2.548673in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.600000in}}{\pgfqpoint{1.950000in}{2.040000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.640444in}{0.876617in}}%
\pgfpathlineto{\pgfqpoint{1.795040in}{2.548294in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.600000in}}{\pgfqpoint{1.950000in}{2.040000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.615728in}{0.873407in}}%
\pgfpathlineto{\pgfqpoint{1.810952in}{2.547870in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.600000in}}{\pgfqpoint{1.950000in}{2.040000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.590595in}{0.869469in}}%
\pgfpathlineto{\pgfqpoint{1.824259in}{2.547448in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.600000in}}{\pgfqpoint{1.950000in}{2.040000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.564978in}{0.864843in}}%
\pgfpathlineto{\pgfqpoint{1.834795in}{2.547072in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.600000in}}{\pgfqpoint{1.950000in}{2.040000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.538827in}{0.859578in}}%
\pgfpathlineto{\pgfqpoint{1.842545in}{2.546770in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.600000in}}{\pgfqpoint{1.950000in}{2.040000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.512103in}{0.853725in}}%
\pgfpathlineto{\pgfqpoint{1.847614in}{2.546561in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.600000in}}{\pgfqpoint{1.950000in}{2.040000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.484779in}{0.847340in}}%
\pgfpathlineto{\pgfqpoint{1.850193in}{2.546452in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.600000in}}{\pgfqpoint{1.950000in}{2.040000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.456850in}{0.840479in}}%
\pgfpathlineto{\pgfqpoint{1.850519in}{2.546438in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.600000in}}{\pgfqpoint{1.950000in}{2.040000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.428309in}{0.833199in}}%
\pgfpathlineto{\pgfqpoint{1.848836in}{2.546509in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.600000in}}{\pgfqpoint{1.950000in}{2.040000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.399171in}{0.825558in}}%
\pgfpathlineto{\pgfqpoint{1.845362in}{2.546655in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.600000in}}{\pgfqpoint{1.950000in}{2.040000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.369458in}{0.817609in}}%
\pgfpathlineto{\pgfqpoint{1.840251in}{2.546861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.600000in}}{\pgfqpoint{1.950000in}{2.040000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.339200in}{0.809412in}}%
\pgfpathlineto{\pgfqpoint{1.833552in}{2.547117in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.600000in}}{\pgfqpoint{1.950000in}{2.040000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.308435in}{0.801022in}}%
\pgfpathlineto{\pgfqpoint{1.825134in}{2.547419in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.600000in}}{\pgfqpoint{1.950000in}{2.040000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.277208in}{0.792490in}}%
\pgfpathlineto{\pgfqpoint{1.814555in}{2.547762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.600000in}}{\pgfqpoint{1.950000in}{2.040000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.245569in}{0.783872in}}%
\pgfpathlineto{\pgfqpoint{1.800738in}{2.548151in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.600000in}}{\pgfqpoint{1.950000in}{2.040000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.213574in}{0.775219in}}%
\pgfpathlineto{\pgfqpoint{1.781057in}{2.548596in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.600000in}}{\pgfqpoint{1.950000in}{2.040000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.181280in}{0.766582in}}%
\pgfpathlineto{\pgfqpoint{1.748019in}{2.549042in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.600000in}}{\pgfqpoint{1.950000in}{2.040000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.148754in}{0.758008in}}%
\pgfpathlineto{\pgfqpoint{1.670391in}{2.548623in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.600000in}}{\pgfqpoint{1.950000in}{2.040000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.116062in}{0.749548in}}%
\pgfpathlineto{\pgfqpoint{1.101382in}{2.480892in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.600000in}}{\pgfqpoint{1.950000in}{2.040000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.105341in}{0.746813in}}%
\pgfpathlineto{\pgfqpoint{0.740000in}{0.741986in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{2.640000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.700000in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.700000in}{2.640000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.700000in}{0.600000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{2.640000in}}%
\pgfpathlineto{\pgfqpoint{2.700000in}{2.640000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> python/GRF_neu.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVu Serif}
%%   \setsansfont{DejaVu Sans}
%%   \setmonofont{DejaVu Sans Mono}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.500000in}{4.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.500000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.500000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.700000in}{2.101818in}}%
\pgfpathlineto{\pgfqpoint{1.866667in}{2.101818in}}%
\pgfpathlineto{\pgfqpoint{1.866667in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{0.700000in}{3.520000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.933333in}{2.101818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.283333in}{2.101818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.633333in}{2.101818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.700000in}{2.101818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.317283in,y=2.049057in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle -0.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.700000in}{2.574545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.425308in,y=2.521784in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.700000in}{3.047273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.425308in,y=2.994511in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.700000in}{3.520000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.425308in,y=3.467238in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.261728in,y=2.810909in,,bottom,rotate=90.000000]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle z [\mathrm{m}]\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{2.101818in}}{\pgfqpoint{1.166667in}{1.418182in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605535in}{2.233097in}}%
\pgfpathlineto{\pgfqpoint{1.253296in}{3.519687in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{2.101818in}}{\pgfqpoint{1.166667in}{1.418182in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.583469in}{2.241499in}}%
\pgfpathlineto{\pgfqpoint{1.246553in}{3.519530in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{2.101818in}}{\pgfqpoint{1.166667in}{1.418182in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.561675in}{2.249880in}}%
\pgfpathlineto{\pgfqpoint{1.241229in}{3.519385in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{2.101818in}}{\pgfqpoint{1.166667in}{1.418182in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.540209in}{2.258183in}}%
\pgfpathlineto{\pgfqpoint{1.236493in}{3.519238in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{2.101818in}}{\pgfqpoint{1.166667in}{1.418182in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.519120in}{2.266347in}}%
\pgfpathlineto{\pgfqpoint{1.232099in}{3.519088in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{2.101818in}}{\pgfqpoint{1.166667in}{1.418182in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.498457in}{2.274313in}}%
\pgfpathlineto{\pgfqpoint{1.228024in}{3.518937in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{2.101818in}}{\pgfqpoint{1.166667in}{1.418182in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.478259in}{2.282015in}}%
\pgfpathlineto{\pgfqpoint{1.224364in}{3.518792in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{2.101818in}}{\pgfqpoint{1.166667in}{1.418182in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.458560in}{2.289393in}}%
\pgfpathlineto{\pgfqpoint{1.221303in}{3.518663in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{2.101818in}}{\pgfqpoint{1.166667in}{1.418182in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.439382in}{2.296378in}}%
\pgfpathlineto{\pgfqpoint{1.219096in}{3.518566in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{2.101818in}}{\pgfqpoint{1.166667in}{1.418182in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.420741in}{2.302906in}}%
\pgfpathlineto{\pgfqpoint{1.218050in}{3.518518in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{2.101818in}}{\pgfqpoint{1.166667in}{1.418182in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.402639in}{2.308911in}}%
\pgfpathlineto{\pgfqpoint{1.218509in}{3.518539in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{2.101818in}}{\pgfqpoint{1.166667in}{1.418182in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.385065in}{2.314326in}}%
\pgfpathlineto{\pgfqpoint{1.220811in}{3.518641in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{2.101818in}}{\pgfqpoint{1.166667in}{1.418182in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.367993in}{2.319088in}}%
\pgfpathlineto{\pgfqpoint{1.225244in}{3.518828in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{2.101818in}}{\pgfqpoint{1.166667in}{1.418182in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.351380in}{2.323135in}}%
\pgfpathlineto{\pgfqpoint{1.231986in}{3.519084in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{2.101818in}}{\pgfqpoint{1.166667in}{1.418182in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.335169in}{2.326413in}}%
\pgfpathlineto{\pgfqpoint{1.241045in}{3.519379in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{2.101818in}}{\pgfqpoint{1.166667in}{1.418182in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.319285in}{2.328872in}}%
\pgfpathlineto{\pgfqpoint{1.252216in}{3.519663in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{2.101818in}}{\pgfqpoint{1.166667in}{1.418182in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.303639in}{2.330476in}}%
\pgfpathlineto{\pgfqpoint{1.265061in}{3.519884in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{2.101818in}}{\pgfqpoint{1.166667in}{1.418182in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.288132in}{2.331200in}}%
\pgfpathlineto{\pgfqpoint{1.278939in}{3.519993in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{2.101818in}}{\pgfqpoint{1.166667in}{1.418182in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.272658in}{2.331029in}}%
\pgfpathlineto{\pgfqpoint{1.293070in}{3.519967in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{2.101818in}}{\pgfqpoint{1.166667in}{1.418182in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.257111in}{2.329971in}}%
\pgfpathlineto{\pgfqpoint{1.306642in}{3.519811in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{2.101818in}}{\pgfqpoint{1.166667in}{1.418182in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.241385in}{2.328037in}}%
\pgfpathlineto{\pgfqpoint{1.318918in}{3.519560in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{2.101818in}}{\pgfqpoint{1.166667in}{1.418182in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.225387in}{2.325262in}}%
\pgfpathlineto{\pgfqpoint{1.329326in}{3.519265in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{2.101818in}}{\pgfqpoint{1.166667in}{1.418182in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209031in}{2.321686in}}%
\pgfpathlineto{\pgfqpoint{1.337517in}{3.518980in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{2.101818in}}{\pgfqpoint{1.166667in}{1.418182in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.192250in}{2.317361in}}%
\pgfpathlineto{\pgfqpoint{1.343371in}{3.518747in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{2.101818in}}{\pgfqpoint{1.166667in}{1.418182in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.174992in}{2.312343in}}%
\pgfpathlineto{\pgfqpoint{1.346967in}{3.518592in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{2.101818in}}{\pgfqpoint{1.166667in}{1.418182in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.157219in}{2.306697in}}%
\pgfpathlineto{\pgfqpoint{1.348531in}{3.518522in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{2.101818in}}{\pgfqpoint{1.166667in}{1.418182in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.138914in}{2.300486in}}%
\pgfpathlineto{\pgfqpoint{1.348378in}{3.518530in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{2.101818in}}{\pgfqpoint{1.166667in}{1.418182in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.120068in}{2.293776in}}%
\pgfpathlineto{\pgfqpoint{1.346852in}{3.518598in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{2.101818in}}{\pgfqpoint{1.166667in}{1.418182in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.100689in}{2.286635in}}%
\pgfpathlineto{\pgfqpoint{1.344287in}{3.518709in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{2.101818in}}{\pgfqpoint{1.166667in}{1.418182in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.080798in}{2.279126in}}%
\pgfpathlineto{\pgfqpoint{1.340972in}{3.518846in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{2.101818in}}{\pgfqpoint{1.166667in}{1.418182in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.060418in}{2.271316in}}%
\pgfpathlineto{\pgfqpoint{1.337137in}{3.518994in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{2.101818in}}{\pgfqpoint{1.166667in}{1.418182in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.039589in}{2.263268in}}%
\pgfpathlineto{\pgfqpoint{1.332935in}{3.519145in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{2.101818in}}{\pgfqpoint{1.166667in}{1.418182in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.018352in}{2.255044in}}%
\pgfpathlineto{\pgfqpoint{1.328423in}{3.519294in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{2.101818in}}{\pgfqpoint{1.166667in}{1.418182in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.996754in}{2.246704in}}%
\pgfpathlineto{\pgfqpoint{1.323510in}{3.519439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{2.101818in}}{\pgfqpoint{1.166667in}{1.418182in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.974850in}{2.238309in}}%
\pgfpathlineto{\pgfqpoint{1.317804in}{3.519587in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{2.101818in}}{\pgfqpoint{1.166667in}{1.418182in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.952696in}{2.229915in}}%
\pgfpathlineto{\pgfqpoint{1.309953in}{3.519754in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{2.101818in}}{\pgfqpoint{1.166667in}{1.418182in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.930354in}{2.221580in}}%
\pgfpathlineto{\pgfqpoint{1.293122in}{3.519967in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.700000in}{2.101818in}}%
\pgfpathlineto{\pgfqpoint{0.700000in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.866667in}{2.101818in}}%
\pgfpathlineto{\pgfqpoint{1.866667in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.700000in}{2.101818in}}%
\pgfpathlineto{\pgfqpoint{1.866667in}{2.101818in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.700000in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{1.866667in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.283333in,y=3.603333in,,base]{\sffamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle \mathrm{CHLS}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.983333in}{2.101818in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{2.101818in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{1.983333in}{3.520000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.216667in}{2.101818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.566667in}{2.101818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.916667in}{2.101818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.983333in}{2.101818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.983333in}{2.574545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.983333in}{3.047273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.983333in}{3.520000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.983333in}{2.101818in}}{\pgfqpoint{1.166667in}{1.418182in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.897317in}{2.221299in}}%
\pgfpathlineto{\pgfqpoint{2.561329in}{3.519991in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.983333in}{2.101818in}}{\pgfqpoint{1.166667in}{1.418182in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.869705in}{2.230272in}}%
\pgfpathlineto{\pgfqpoint{2.530978in}{3.519558in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.983333in}{2.101818in}}{\pgfqpoint{1.166667in}{1.418182in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.842467in}{2.239257in}}%
\pgfpathlineto{\pgfqpoint{2.516249in}{3.519117in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.983333in}{2.101818in}}{\pgfqpoint{1.166667in}{1.418182in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.815702in}{2.248144in}}%
\pgfpathlineto{\pgfqpoint{2.506699in}{3.518750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.983333in}{2.101818in}}{\pgfqpoint{1.166667in}{1.418182in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.789503in}{2.256824in}}%
\pgfpathlineto{\pgfqpoint{2.499843in}{3.518448in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.983333in}{2.101818in}}{\pgfqpoint{1.166667in}{1.418182in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.763944in}{2.265179in}}%
\pgfpathlineto{\pgfqpoint{2.495006in}{3.518215in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.983333in}{2.101818in}}{\pgfqpoint{1.166667in}{1.418182in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.739082in}{2.273091in}}%
\pgfpathlineto{\pgfqpoint{2.492162in}{3.518070in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.983333in}{2.101818in}}{\pgfqpoint{1.166667in}{1.418182in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.714955in}{2.280440in}}%
\pgfpathlineto{\pgfqpoint{2.491583in}{3.518040in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.983333in}{2.101818in}}{\pgfqpoint{1.166667in}{1.418182in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.691570in}{2.287106in}}%
\pgfpathlineto{\pgfqpoint{2.493673in}{3.518148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.983333in}{2.101818in}}{\pgfqpoint{1.166667in}{1.418182in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.668911in}{2.292969in}}%
\pgfpathlineto{\pgfqpoint{2.498837in}{3.518400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.983333in}{2.101818in}}{\pgfqpoint{1.166667in}{1.418182in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.646924in}{2.297915in}}%
\pgfpathlineto{\pgfqpoint{2.507355in}{3.518778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.983333in}{2.101818in}}{\pgfqpoint{1.166667in}{1.418182in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.625525in}{2.301840in}}%
\pgfpathlineto{\pgfqpoint{2.519238in}{3.519218in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.983333in}{2.101818in}}{\pgfqpoint{1.166667in}{1.418182in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.604595in}{2.304658in}}%
\pgfpathlineto{\pgfqpoint{2.534129in}{3.519632in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.983333in}{2.101818in}}{\pgfqpoint{1.166667in}{1.418182in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.583985in}{2.306299in}}%
\pgfpathlineto{\pgfqpoint{2.551254in}{3.519918in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.983333in}{2.101818in}}{\pgfqpoint{1.166667in}{1.418182in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.563527in}{2.306724in}}%
\pgfpathlineto{\pgfqpoint{2.569488in}{3.519997in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.983333in}{2.101818in}}{\pgfqpoint{1.166667in}{1.418182in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.543041in}{2.305923in}}%
\pgfpathlineto{\pgfqpoint{2.587516in}{3.519849in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.983333in}{2.101818in}}{\pgfqpoint{1.166667in}{1.418182in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.522350in}{2.303915in}}%
\pgfpathlineto{\pgfqpoint{2.604061in}{3.519514in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.983333in}{2.101818in}}{\pgfqpoint{1.166667in}{1.418182in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.501290in}{2.300748in}}%
\pgfpathlineto{\pgfqpoint{2.618091in}{3.519081in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.983333in}{2.101818in}}{\pgfqpoint{1.166667in}{1.418182in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.479722in}{2.296500in}}%
\pgfpathlineto{\pgfqpoint{2.628959in}{3.518652in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.983333in}{2.101818in}}{\pgfqpoint{1.166667in}{1.418182in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.457537in}{2.291260in}}%
\pgfpathlineto{\pgfqpoint{2.636431in}{3.518309in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.983333in}{2.101818in}}{\pgfqpoint{1.166667in}{1.418182in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.434658in}{2.285138in}}%
\pgfpathlineto{\pgfqpoint{2.640612in}{3.518099in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.983333in}{2.101818in}}{\pgfqpoint{1.166667in}{1.418182in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.411046in}{2.278249in}}%
\pgfpathlineto{\pgfqpoint{2.641837in}{3.518035in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.983333in}{2.101818in}}{\pgfqpoint{1.166667in}{1.418182in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.386691in}{2.270714in}}%
\pgfpathlineto{\pgfqpoint{2.640522in}{3.518103in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.983333in}{2.101818in}}{\pgfqpoint{1.166667in}{1.418182in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.361610in}{2.262653in}}%
\pgfpathlineto{\pgfqpoint{2.637047in}{3.518278in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.983333in}{2.101818in}}{\pgfqpoint{1.166667in}{1.418182in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.335846in}{2.254186in}}%
\pgfpathlineto{\pgfqpoint{2.631612in}{3.518534in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.983333in}{2.101818in}}{\pgfqpoint{1.166667in}{1.418182in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.309466in}{2.245431in}}%
\pgfpathlineto{\pgfqpoint{2.624047in}{3.518856in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.983333in}{2.101818in}}{\pgfqpoint{1.166667in}{1.418182in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.282546in}{2.236501in}}%
\pgfpathlineto{\pgfqpoint{2.613323in}{3.519244in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.983333in}{2.101818in}}{\pgfqpoint{1.166667in}{1.418182in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.255181in}{2.227509in}}%
\pgfpathlineto{\pgfqpoint{2.595721in}{3.519707in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.983333in}{2.101818in}}{\pgfqpoint{1.166667in}{1.418182in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.227476in}{2.218560in}}%
\pgfpathlineto{\pgfqpoint{2.552965in}{3.519935in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.983333in}{2.101818in}}%
\pgfpathlineto{\pgfqpoint{1.983333in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.150000in}{2.101818in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.983333in}{2.101818in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{2.101818in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.983333in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.566667in,y=3.603333in,,base]{\sffamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle \mathrm{CHCS}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.700000in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{1.866667in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{1.866667in}{1.818182in}}%
\pgfpathlineto{\pgfqpoint{0.700000in}{1.818182in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.933333in}{0.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.933333in,y=0.302778in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle -0.3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.283333in}{0.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.283333in,y=0.302778in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.633333in}{0.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.633333in,y=0.302778in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.283333in,y=0.112809in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle x [\mathrm{m}]\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.700000in}{0.566845in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.317283in,y=0.514083in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle -0.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.700000in}{0.983957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.425308in,y=0.931196in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.700000in}{1.401070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.425308in,y=1.348308in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.700000in}{1.818182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.425308in,y=1.765420in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.261728in,y=1.109091in,,bottom,rotate=90.000000]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle z [\mathrm{m}]\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{0.400000in}}{\pgfqpoint{1.166667in}{1.418182in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.613837in}{0.521174in}}%
\pgfpathlineto{\pgfqpoint{1.175707in}{1.814625in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{0.400000in}}{\pgfqpoint{1.166667in}{1.418182in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.575573in}{0.538008in}}%
\pgfpathlineto{\pgfqpoint{1.202063in}{1.816155in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{0.400000in}}{\pgfqpoint{1.166667in}{1.418182in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.538399in}{0.554559in}}%
\pgfpathlineto{\pgfqpoint{1.211311in}{1.816591in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{0.400000in}}{\pgfqpoint{1.166667in}{1.418182in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.502588in}{0.570494in}}%
\pgfpathlineto{\pgfqpoint{1.215140in}{1.816755in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{0.400000in}}{\pgfqpoint{1.166667in}{1.418182in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.468344in}{0.585475in}}%
\pgfpathlineto{\pgfqpoint{1.217146in}{1.816838in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{0.400000in}}{\pgfqpoint{1.166667in}{1.418182in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.435793in}{0.599163in}}%
\pgfpathlineto{\pgfqpoint{1.219305in}{1.816925in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{0.400000in}}{\pgfqpoint{1.166667in}{1.418182in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.404972in}{0.611224in}}%
\pgfpathlineto{\pgfqpoint{1.223195in}{1.817073in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{0.400000in}}{\pgfqpoint{1.166667in}{1.418182in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.375807in}{0.621338in}}%
\pgfpathlineto{\pgfqpoint{1.230164in}{1.817315in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{0.400000in}}{\pgfqpoint{1.166667in}{1.418182in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.348109in}{0.629214in}}%
\pgfpathlineto{\pgfqpoint{1.241098in}{1.817635in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{0.400000in}}{\pgfqpoint{1.166667in}{1.418182in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.321567in}{0.634604in}}%
\pgfpathlineto{\pgfqpoint{1.256058in}{1.817954in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{0.400000in}}{\pgfqpoint{1.166667in}{1.418182in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.295765in}{0.637328in}}%
\pgfpathlineto{\pgfqpoint{1.274042in}{1.818155in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{0.400000in}}{\pgfqpoint{1.166667in}{1.418182in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.270215in}{0.637290in}}%
\pgfpathlineto{\pgfqpoint{1.293134in}{1.818153in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{0.400000in}}{\pgfqpoint{1.166667in}{1.418182in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.244399in}{0.634492in}}%
\pgfpathlineto{\pgfqpoint{1.311059in}{1.817947in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{0.400000in}}{\pgfqpoint{1.166667in}{1.418182in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.217831in}{0.629032in}}%
\pgfpathlineto{\pgfqpoint{1.325918in}{1.817626in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{0.400000in}}{\pgfqpoint{1.166667in}{1.418182in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.190097in}{0.621093in}}%
\pgfpathlineto{\pgfqpoint{1.336740in}{1.817308in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{0.400000in}}{\pgfqpoint{1.166667in}{1.418182in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.160889in}{0.610922in}}%
\pgfpathlineto{\pgfqpoint{1.343611in}{1.817067in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{0.400000in}}{\pgfqpoint{1.166667in}{1.418182in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.130022in}{0.598812in}}%
\pgfpathlineto{\pgfqpoint{1.347436in}{1.816921in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{0.400000in}}{\pgfqpoint{1.166667in}{1.418182in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.097425in}{0.585084in}}%
\pgfpathlineto{\pgfqpoint{1.349569in}{1.816836in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{0.400000in}}{\pgfqpoint{1.166667in}{1.418182in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.063136in}{0.570073in}}%
\pgfpathlineto{\pgfqpoint{1.351595in}{1.816753in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{0.400000in}}{\pgfqpoint{1.166667in}{1.418182in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.027285in}{0.554117in}}%
\pgfpathlineto{\pgfqpoint{1.355511in}{1.816583in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{0.400000in}}{\pgfqpoint{1.166667in}{1.418182in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.990079in}{0.537554in}}%
\pgfpathlineto{\pgfqpoint{1.364996in}{1.816135in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{0.400000in}}{\pgfqpoint{1.166667in}{1.418182in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.951789in}{0.520717in}}%
\pgfpathlineto{\pgfqpoint{1.392241in}{1.814539in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.700000in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{0.700000in}{1.818182in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.866667in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{1.866667in}{1.818182in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.700000in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{1.866667in}{0.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.700000in}{1.818182in}}%
\pgfpathlineto{\pgfqpoint{1.866667in}{1.818182in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.283333in,y=1.901515in,,base]{\sffamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle \mathrm{UTCS}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.983333in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{1.818182in}}%
\pgfpathlineto{\pgfqpoint{1.983333in}{1.818182in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.216667in}{0.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.216667in,y=0.302778in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle -0.3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.566667in}{0.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.566667in,y=0.302778in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.916667in}{0.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.916667in,y=0.302778in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.566667in,y=0.112809in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle x [\mathrm{m}]\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.983333in}{0.566845in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.983333in}{0.983957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.983333in}{1.401070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.983333in}{1.818182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.983333in}{0.400000in}}{\pgfqpoint{1.166667in}{1.418182in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.912659in}{0.520604in}}%
\pgfpathlineto{\pgfqpoint{2.475594in}{1.815636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.983333in}{0.400000in}}{\pgfqpoint{1.166667in}{1.418182in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.873913in}{0.541739in}}%
\pgfpathlineto{\pgfqpoint{2.501224in}{1.816869in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.983333in}{0.400000in}}{\pgfqpoint{1.166667in}{1.418182in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.836223in}{0.562598in}}%
\pgfpathlineto{\pgfqpoint{2.507819in}{1.817120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.983333in}{0.400000in}}{\pgfqpoint{1.166667in}{1.418182in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.799911in}{0.582825in}}%
\pgfpathlineto{\pgfqpoint{2.508346in}{1.817139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.983333in}{0.400000in}}{\pgfqpoint{1.166667in}{1.418182in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.765258in}{0.602064in}}%
\pgfpathlineto{\pgfqpoint{2.506130in}{1.817058in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.983333in}{0.400000in}}{\pgfqpoint{1.166667in}{1.418182in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.732473in}{0.619955in}}%
\pgfpathlineto{\pgfqpoint{2.502924in}{1.816935in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.983333in}{0.400000in}}{\pgfqpoint{1.166667in}{1.418182in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.701695in}{0.636137in}}%
\pgfpathlineto{\pgfqpoint{2.500407in}{1.816835in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.983333in}{0.400000in}}{\pgfqpoint{1.166667in}{1.418182in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672960in}{0.650257in}}%
\pgfpathlineto{\pgfqpoint{2.500570in}{1.816842in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.983333in}{0.400000in}}{\pgfqpoint{1.166667in}{1.418182in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.646185in}{0.661972in}}%
\pgfpathlineto{\pgfqpoint{2.505546in}{1.817036in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.983333in}{0.400000in}}{\pgfqpoint{1.166667in}{1.418182in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.621145in}{0.670962in}}%
\pgfpathlineto{\pgfqpoint{2.516960in}{1.817424in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.983333in}{0.400000in}}{\pgfqpoint{1.166667in}{1.418182in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.597459in}{0.676957in}}%
\pgfpathlineto{\pgfqpoint{2.535042in}{1.817876in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.983333in}{0.400000in}}{\pgfqpoint{1.166667in}{1.418182in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.574612in}{0.679757in}}%
\pgfpathlineto{\pgfqpoint{2.558035in}{1.818159in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.983333in}{0.400000in}}{\pgfqpoint{1.166667in}{1.418182in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.551990in}{0.679267in}}%
\pgfpathlineto{\pgfqpoint{2.582458in}{1.818105in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.983333in}{0.400000in}}{\pgfqpoint{1.166667in}{1.418182in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.528954in}{0.675502in}}%
\pgfpathlineto{\pgfqpoint{2.604294in}{1.817748in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.983333in}{0.400000in}}{\pgfqpoint{1.166667in}{1.418182in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.504914in}{0.668594in}}%
\pgfpathlineto{\pgfqpoint{2.620485in}{1.817293in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.983333in}{0.400000in}}{\pgfqpoint{1.166667in}{1.418182in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.479391in}{0.658763in}}%
\pgfpathlineto{\pgfqpoint{2.629883in}{1.816956in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.983333in}{0.400000in}}{\pgfqpoint{1.166667in}{1.418182in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.452051in}{0.646299in}}%
\pgfpathlineto{\pgfqpoint{2.633220in}{1.816824in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.983333in}{0.400000in}}{\pgfqpoint{1.166667in}{1.418182in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.422712in}{0.631529in}}%
\pgfpathlineto{\pgfqpoint{2.632362in}{1.816858in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.983333in}{0.400000in}}{\pgfqpoint{1.166667in}{1.418182in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.391329in}{0.614802in}}%
\pgfpathlineto{\pgfqpoint{2.629448in}{1.816973in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.983333in}{0.400000in}}{\pgfqpoint{1.166667in}{1.418182in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.357972in}{0.596473in}}%
\pgfpathlineto{\pgfqpoint{2.626370in}{1.817089in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.983333in}{0.400000in}}{\pgfqpoint{1.166667in}{1.418182in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.322801in}{0.576903in}}%
\pgfpathlineto{\pgfqpoint{2.624761in}{1.817147in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.983333in}{0.400000in}}{\pgfqpoint{1.166667in}{1.418182in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286048in}{0.556450in}}%
\pgfpathlineto{\pgfqpoint{2.626589in}{1.817081in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.983333in}{0.400000in}}{\pgfqpoint{1.166667in}{1.418182in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.248008in}{0.535473in}}%
\pgfpathlineto{\pgfqpoint{2.636463in}{1.816688in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.983333in}{0.400000in}}{\pgfqpoint{1.166667in}{1.418182in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.209018in}{0.514323in}}%
\pgfpathlineto{\pgfqpoint{2.677583in}{1.814403in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.983333in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{1.983333in}{1.818182in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.150000in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{1.818182in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.983333in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{0.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.983333in}{1.818182in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{1.818182in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.566667in,y=1.901515in,,base]{\sffamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle \mathrm{UTES}\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> python/GRF_upright_nonlinear.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVu Serif}
%%   \setsansfont{DejaVu Sans}
%%   \setmonofont{DejaVu Sans Mono}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.000000in}{3.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.000000in}{3.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.700000in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.700000in}{2.640000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{2.640000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{0.600000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.750000in,y=0.502778in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle -0.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.725000in}{0.600000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.725000in,y=0.502778in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.700000in}{0.600000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.700000in,y=0.502778in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.725000in,y=0.312809in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle x [\mathrm{m}]\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{0.798837in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.367283in,y=0.746076in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle -0.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{1.381649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.475308in,y=1.328888in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{1.964461in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.475308in,y=1.911699in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{2.547273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.475308in,y=2.494511in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.311727in,y=1.620000in,,bottom,rotate=90.000000]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle z [\mathrm{m}]\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.600000in}}{\pgfqpoint{1.950000in}{2.040000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.371901in}{0.701269in}}%
\pgfpathlineto{\pgfqpoint{0.740000in}{1.256363in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.600000in}}{\pgfqpoint{1.950000in}{2.040000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.182133in}{0.770186in}}%
\pgfpathlineto{\pgfqpoint{1.598651in}{2.544824in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.600000in}}{\pgfqpoint{1.950000in}{2.040000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.121090in}{0.792941in}}%
\pgfpathlineto{\pgfqpoint{1.608466in}{2.545190in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.600000in}}{\pgfqpoint{1.950000in}{2.040000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.062508in}{0.814598in}}%
\pgfpathlineto{\pgfqpoint{1.612845in}{2.545344in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.600000in}}{\pgfqpoint{1.950000in}{2.040000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.006668in}{0.834686in}}%
\pgfpathlineto{\pgfqpoint{1.615972in}{2.545450in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.600000in}}{\pgfqpoint{1.950000in}{2.040000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.953710in}{0.852732in}}%
\pgfpathlineto{\pgfqpoint{1.620718in}{2.545605in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.600000in}}{\pgfqpoint{1.950000in}{2.040000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.903606in}{0.868279in}}%
\pgfpathlineto{\pgfqpoint{1.629547in}{2.545875in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.600000in}}{\pgfqpoint{1.950000in}{2.040000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.856137in}{0.880895in}}%
\pgfpathlineto{\pgfqpoint{1.644396in}{2.546276in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.600000in}}{\pgfqpoint{1.950000in}{2.040000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.810884in}{0.890200in}}%
\pgfpathlineto{\pgfqpoint{1.666130in}{2.546741in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.600000in}}{\pgfqpoint{1.950000in}{2.040000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.767236in}{0.895893in}}%
\pgfpathlineto{\pgfqpoint{1.693981in}{2.547125in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.600000in}}{\pgfqpoint{1.950000in}{2.040000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.724427in}{0.897779in}}%
\pgfpathlineto{\pgfqpoint{1.725433in}{2.547273in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.600000in}}{\pgfqpoint{1.950000in}{2.040000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.681607in}{0.895789in}}%
\pgfpathlineto{\pgfqpoint{1.756832in}{2.547118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.600000in}}{\pgfqpoint{1.950000in}{2.040000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.637925in}{0.889995in}}%
\pgfpathlineto{\pgfqpoint{1.784544in}{2.546730in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.600000in}}{\pgfqpoint{1.950000in}{2.040000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.592620in}{0.880595in}}%
\pgfpathlineto{\pgfqpoint{1.806094in}{2.546264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.600000in}}{\pgfqpoint{1.950000in}{2.040000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.545085in}{0.867895in}}%
\pgfpathlineto{\pgfqpoint{1.820764in}{2.545866in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.600000in}}{\pgfqpoint{1.950000in}{2.040000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.494906in}{0.852275in}}%
\pgfpathlineto{\pgfqpoint{1.829453in}{2.545599in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.600000in}}{\pgfqpoint{1.950000in}{2.040000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.441870in}{0.834168in}}%
\pgfpathlineto{\pgfqpoint{1.834122in}{2.545446in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.600000in}}{\pgfqpoint{1.950000in}{2.040000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.385954in}{0.814030in}}%
\pgfpathlineto{\pgfqpoint{1.837243in}{2.545340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.600000in}}{\pgfqpoint{1.950000in}{2.040000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.327301in}{0.792337in}}%
\pgfpathlineto{\pgfqpoint{1.841703in}{2.545184in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.600000in}}{\pgfqpoint{1.950000in}{2.040000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.266198in}{0.769559in}}%
\pgfpathlineto{\pgfqpoint{1.851755in}{2.544807in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.600000in}}{\pgfqpoint{1.950000in}{2.040000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.203042in}{0.746168in}}%
\pgfpathlineto{\pgfqpoint{1.877693in}{2.543694in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.600000in}}{\pgfqpoint{1.950000in}{2.040000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.138333in}{0.722620in}}%
\pgfpathlineto{\pgfqpoint{1.970187in}{2.538022in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.600000in}}{\pgfqpoint{1.950000in}{2.040000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.078109in}{0.701268in}}%
\pgfpathlineto{\pgfqpoint{2.710000in}{1.256360in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.600000in}}{\pgfqpoint{1.950000in}{2.040000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.245525in}{0.747986in}}%
\pgfpathlineto{\pgfqpoint{1.575310in}{2.543833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.600000in}}{\pgfqpoint{1.950000in}{2.040000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.182443in}{0.771360in}}%
\pgfpathlineto{\pgfqpoint{1.599787in}{2.544867in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.600000in}}{\pgfqpoint{1.950000in}{2.040000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.121435in}{0.794099in}}%
\pgfpathlineto{\pgfqpoint{1.609337in}{2.545220in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.600000in}}{\pgfqpoint{1.950000in}{2.040000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.062902in}{0.815733in}}%
\pgfpathlineto{\pgfqpoint{1.613612in}{2.545369in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.600000in}}{\pgfqpoint{1.950000in}{2.040000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.007122in}{0.835789in}}%
\pgfpathlineto{\pgfqpoint{1.616716in}{2.545474in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.600000in}}{\pgfqpoint{1.950000in}{2.040000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.954236in}{0.853795in}}%
\pgfpathlineto{\pgfqpoint{1.621490in}{2.545629in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.600000in}}{\pgfqpoint{1.950000in}{2.040000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.904214in}{0.869295in}}%
\pgfpathlineto{\pgfqpoint{1.630378in}{2.545900in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.600000in}}{\pgfqpoint{1.950000in}{2.040000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.856837in}{0.881857in}}%
\pgfpathlineto{\pgfqpoint{1.645299in}{2.546298in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.600000in}}{\pgfqpoint{1.950000in}{2.040000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.811687in}{0.891101in}}%
\pgfpathlineto{\pgfqpoint{1.667089in}{2.546759in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.600000in}}{\pgfqpoint{1.950000in}{2.040000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.768152in}{0.896728in}}%
\pgfpathlineto{\pgfqpoint{1.694943in}{2.547134in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.600000in}}{\pgfqpoint{1.950000in}{2.040000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.725469in}{0.898541in}}%
\pgfpathlineto{\pgfqpoint{1.726320in}{2.547273in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.600000in}}{\pgfqpoint{1.950000in}{2.040000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.682790in}{0.896474in}}%
\pgfpathlineto{\pgfqpoint{1.757557in}{2.547111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.600000in}}{\pgfqpoint{1.950000in}{2.040000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.639266in}{0.890595in}}%
\pgfpathlineto{\pgfqpoint{1.785031in}{2.546720in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.600000in}}{\pgfqpoint{1.950000in}{2.040000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.594140in}{0.881103in}}%
\pgfpathlineto{\pgfqpoint{1.806300in}{2.546260in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.600000in}}{\pgfqpoint{1.950000in}{2.040000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.546807in}{0.868298in}}%
\pgfpathlineto{\pgfqpoint{1.820678in}{2.545869in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.600000in}}{\pgfqpoint{1.950000in}{2.040000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.496854in}{0.852560in}}%
\pgfpathlineto{\pgfqpoint{1.829092in}{2.545611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.600000in}}{\pgfqpoint{1.950000in}{2.040000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.444069in}{0.834318in}}%
\pgfpathlineto{\pgfqpoint{1.833512in}{2.545466in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.600000in}}{\pgfqpoint{1.950000in}{2.040000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.388426in}{0.814029in}}%
\pgfpathlineto{\pgfqpoint{1.836403in}{2.545369in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.600000in}}{\pgfqpoint{1.950000in}{2.040000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.330065in}{0.792162in}}%
\pgfpathlineto{\pgfqpoint{1.840619in}{2.545222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.600000in}}{\pgfqpoint{1.950000in}{2.040000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.269260in}{0.769189in}}%
\pgfpathlineto{\pgfqpoint{1.850308in}{2.544863in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.600000in}}{\pgfqpoint{1.950000in}{2.040000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.206409in}{0.745577in}}%
\pgfpathlineto{\pgfqpoint{1.875314in}{2.543805in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.600000in}}{\pgfqpoint{1.950000in}{2.040000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.141999in}{0.721787in}}%
\pgfpathlineto{\pgfqpoint{1.962278in}{2.538611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.600000in}}{\pgfqpoint{1.950000in}{2.040000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.079162in}{0.699173in}}%
\pgfpathlineto{\pgfqpoint{2.710000in}{1.253545in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.600000in}}{\pgfqpoint{1.950000in}{2.040000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.224902in}{0.722709in}}%
\pgfpathlineto{\pgfqpoint{1.542321in}{2.542146in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.600000in}}{\pgfqpoint{1.950000in}{2.040000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.161506in}{0.746233in}}%
\pgfpathlineto{\pgfqpoint{1.585951in}{2.544305in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.600000in}}{\pgfqpoint{1.950000in}{2.040000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.099882in}{0.769325in}}%
\pgfpathlineto{\pgfqpoint{1.602129in}{2.544957in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.600000in}}{\pgfqpoint{1.950000in}{2.040000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.040430in}{0.791515in}}%
\pgfpathlineto{\pgfqpoint{1.609884in}{2.545240in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.600000in}}{\pgfqpoint{1.950000in}{2.040000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.983437in}{0.812328in}}%
\pgfpathlineto{\pgfqpoint{1.615258in}{2.545425in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.600000in}}{\pgfqpoint{1.950000in}{2.040000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.929044in}{0.831292in}}%
\pgfpathlineto{\pgfqpoint{1.621590in}{2.545633in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.600000in}}{\pgfqpoint{1.950000in}{2.040000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.877239in}{0.847948in}}%
\pgfpathlineto{\pgfqpoint{1.631409in}{2.545930in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.600000in}}{\pgfqpoint{1.950000in}{2.040000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.827818in}{0.861866in}}%
\pgfpathlineto{\pgfqpoint{1.646622in}{2.546331in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.600000in}}{\pgfqpoint{1.950000in}{2.040000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.780390in}{0.872668in}}%
\pgfpathlineto{\pgfqpoint{1.668116in}{2.546776in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.600000in}}{\pgfqpoint{1.950000in}{2.040000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.734376in}{0.880052in}}%
\pgfpathlineto{\pgfqpoint{1.695280in}{2.547138in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.600000in}}{\pgfqpoint{1.950000in}{2.040000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.689053in}{0.883823in}}%
\pgfpathlineto{\pgfqpoint{1.725880in}{2.547273in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.600000in}}{\pgfqpoint{1.950000in}{2.040000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.643612in}{0.883907in}}%
\pgfpathlineto{\pgfqpoint{1.756564in}{2.547120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.600000in}}{\pgfqpoint{1.950000in}{2.040000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.597244in}{0.880365in}}%
\pgfpathlineto{\pgfqpoint{1.783904in}{2.546741in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.600000in}}{\pgfqpoint{1.950000in}{2.040000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.549223in}{0.873380in}}%
\pgfpathlineto{\pgfqpoint{1.805471in}{2.546280in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.600000in}}{\pgfqpoint{1.950000in}{2.040000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.498968in}{0.863239in}}%
\pgfpathlineto{\pgfqpoint{1.820445in}{2.545875in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.600000in}}{\pgfqpoint{1.950000in}{2.040000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.446082in}{0.850301in}}%
\pgfpathlineto{\pgfqpoint{1.829566in}{2.545595in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.600000in}}{\pgfqpoint{1.950000in}{2.040000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.390362in}{0.834973in}}%
\pgfpathlineto{\pgfqpoint{1.834655in}{2.545429in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.600000in}}{\pgfqpoint{1.950000in}{2.040000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.331782in}{0.817688in}}%
\pgfpathlineto{\pgfqpoint{1.838119in}{2.545310in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.600000in}}{\pgfqpoint{1.950000in}{2.040000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.270482in}{0.798888in}}%
\pgfpathlineto{\pgfqpoint{1.842841in}{2.545142in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.600000in}}{\pgfqpoint{1.950000in}{2.040000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.206727in}{0.779017in}}%
\pgfpathlineto{\pgfqpoint{1.852984in}{2.544760in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.600000in}}{\pgfqpoint{1.950000in}{2.040000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.140895in}{0.758516in}}%
\pgfpathlineto{\pgfqpoint{1.877827in}{2.543687in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.600000in}}{\pgfqpoint{1.950000in}{2.040000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.073456in}{0.737815in}}%
\pgfpathlineto{\pgfqpoint{1.955186in}{2.539123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.600000in}}{\pgfqpoint{1.950000in}{2.040000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.004949in}{0.717329in}}%
\pgfpathlineto{\pgfqpoint{2.710000in}{2.252598in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.600000in}}{\pgfqpoint{1.950000in}{2.040000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.994936in}{0.714393in}}%
\pgfpathlineto{\pgfqpoint{2.710000in}{1.296248in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.600000in}}{\pgfqpoint{1.950000in}{2.040000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.047395in}{0.692727in}}%
\pgfpathlineto{\pgfqpoint{2.710000in}{2.143761in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{2.640000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.700000in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.700000in}{2.640000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.700000in}{0.600000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{2.640000in}}%
\pgfpathlineto{\pgfqpoint{2.700000in}{2.640000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> python/limit_cycles.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVu Serif}
%%   \setsansfont{DejaVu Sans}
%%   \setmonofont{DejaVu Sans Mono}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.500000in}{4.500000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.500000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.500000in}{4.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.500000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.700000in}{2.736000in}}%
\pgfpathlineto{\pgfqpoint{1.516667in}{2.736000in}}%
\pgfpathlineto{\pgfqpoint{1.516667in}{3.960000in}}%
\pgfpathlineto{\pgfqpoint{0.700000in}{3.960000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{2.736000in}}{\pgfqpoint{0.816667in}{1.224000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.781667in}{2.736000in}}%
\pgfpathlineto{\pgfqpoint{0.781667in}{3.960000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.781667in}{2.736000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.781667in,y=2.638778in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle -0.1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{2.736000in}}{\pgfqpoint{0.816667in}{1.224000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.108333in}{2.736000in}}%
\pgfpathlineto{\pgfqpoint{1.108333in}{3.960000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.108333in}{2.736000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.108333in,y=2.638778in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{2.736000in}}{\pgfqpoint{0.816667in}{1.224000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.435000in}{2.736000in}}%
\pgfpathlineto{\pgfqpoint{1.435000in}{3.960000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.435000in}{2.736000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.435000in,y=2.638778in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.108333in,y=2.448809in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \dot{\theta} \left[\mathrm{rad} \; \mathrm{s}^{-1}\right]\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{2.736000in}}{\pgfqpoint{0.816667in}{1.224000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.700000in}{2.736000in}}%
\pgfpathlineto{\pgfqpoint{1.516667in}{2.736000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.700000in}{2.736000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.317283in,y=2.683238in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle -4.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{2.736000in}}{\pgfqpoint{0.816667in}{1.224000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.700000in}{3.144000in}}%
\pgfpathlineto{\pgfqpoint{1.516667in}{3.144000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.700000in}{3.144000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.317283in,y=3.091238in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle -2.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{2.736000in}}{\pgfqpoint{0.816667in}{1.224000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.700000in}{3.552000in}}%
\pgfpathlineto{\pgfqpoint{1.516667in}{3.552000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.700000in}{3.552000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.425308in,y=3.499238in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{2.736000in}}{\pgfqpoint{0.816667in}{1.224000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.700000in}{3.960000in}}%
\pgfpathlineto{\pgfqpoint{1.516667in}{3.960000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.700000in}{3.960000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.425308in,y=3.907238in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 2.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.261728in,y=3.348000in,,bottom,rotate=90.000000]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \theta [\mathrm{rad}]\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{2.736000in}}{\pgfqpoint{0.816667in}{1.224000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.094934in}{3.432273in}}%
\pgfpathlineto{\pgfqpoint{1.027968in}{3.433285in}}%
\pgfpathlineto{\pgfqpoint{1.001565in}{3.435465in}}%
\pgfpathlineto{\pgfqpoint{0.975895in}{3.440023in}}%
\pgfpathlineto{\pgfqpoint{0.963533in}{3.443572in}}%
\pgfpathlineto{\pgfqpoint{0.951627in}{3.448186in}}%
\pgfpathlineto{\pgfqpoint{0.940306in}{3.454033in}}%
\pgfpathlineto{\pgfqpoint{0.929717in}{3.461279in}}%
\pgfpathlineto{\pgfqpoint{0.920026in}{3.470076in}}%
\pgfpathlineto{\pgfqpoint{0.911414in}{3.480556in}}%
\pgfpathlineto{\pgfqpoint{0.904076in}{3.492825in}}%
\pgfpathlineto{\pgfqpoint{0.898217in}{3.506949in}}%
\pgfpathlineto{\pgfqpoint{0.894047in}{3.522951in}}%
\pgfpathlineto{\pgfqpoint{0.891774in}{3.540798in}}%
\pgfpathlineto{\pgfqpoint{0.891601in}{3.560400in}}%
\pgfpathlineto{\pgfqpoint{0.893717in}{3.581606in}}%
\pgfpathlineto{\pgfqpoint{0.898291in}{3.604204in}}%
\pgfpathlineto{\pgfqpoint{0.905463in}{3.627927in}}%
\pgfpathlineto{\pgfqpoint{0.915342in}{3.652462in}}%
\pgfpathlineto{\pgfqpoint{0.928002in}{3.677459in}}%
\pgfpathlineto{\pgfqpoint{0.943472in}{3.702550in}}%
\pgfpathlineto{\pgfqpoint{0.961742in}{3.727362in}}%
\pgfpathlineto{\pgfqpoint{0.982761in}{3.751533in}}%
\pgfpathlineto{\pgfqpoint{1.006438in}{3.774729in}}%
\pgfpathlineto{\pgfqpoint{1.032646in}{3.796663in}}%
\pgfpathlineto{\pgfqpoint{1.061230in}{3.817090in}}%
\pgfpathlineto{\pgfqpoint{1.092011in}{3.835829in}}%
\pgfpathlineto{\pgfqpoint{1.124792in}{3.852763in}}%
\pgfpathlineto{\pgfqpoint{1.159367in}{3.867827in}}%
\pgfpathlineto{\pgfqpoint{1.195526in}{3.881019in}}%
\pgfpathlineto{\pgfqpoint{1.233059in}{3.892382in}}%
\pgfpathlineto{\pgfqpoint{1.271769in}{3.902007in}}%
\pgfpathlineto{\pgfqpoint{1.313707in}{3.910516in}}%
\pgfpathlineto{\pgfqpoint{1.414864in}{3.758421in}}%
\pgfpathlineto{\pgfqpoint{1.432224in}{3.652053in}}%
\pgfpathlineto{\pgfqpoint{1.436705in}{3.529922in}}%
\pgfpathlineto{\pgfqpoint{1.426976in}{3.399821in}}%
\pgfpathlineto{\pgfqpoint{1.402589in}{3.269723in}}%
\pgfpathlineto{\pgfqpoint{1.363997in}{3.147713in}}%
\pgfpathlineto{\pgfqpoint{1.312558in}{3.041831in}}%
\pgfpathlineto{\pgfqpoint{1.250513in}{2.959668in}}%
\pgfpathlineto{\pgfqpoint{1.180896in}{2.907642in}}%
\pgfpathlineto{\pgfqpoint{1.107352in}{2.890114in}}%
\pgfpathlineto{\pgfqpoint{1.033862in}{2.908611in}}%
\pgfpathlineto{\pgfqpoint{0.964404in}{2.961520in}}%
\pgfpathlineto{\pgfqpoint{0.902610in}{3.044419in}}%
\pgfpathlineto{\pgfqpoint{0.851494in}{3.150842in}}%
\pgfpathlineto{\pgfqpoint{0.813272in}{3.273181in}}%
\pgfpathlineto{\pgfqpoint{0.789281in}{3.403388in}}%
\pgfpathlineto{\pgfqpoint{0.779948in}{3.533380in}}%
\pgfpathlineto{\pgfqpoint{0.784801in}{3.655189in}}%
\pgfpathlineto{\pgfqpoint{0.802484in}{3.761027in}}%
\pgfpathlineto{\pgfqpoint{0.830783in}{3.843381in}}%
\pgfpathlineto{\pgfqpoint{0.866665in}{3.895210in}}%
\pgfpathlineto{\pgfqpoint{0.903641in}{3.910428in}}%
\pgfpathlineto{\pgfqpoint{0.984728in}{3.892229in}}%
\pgfpathlineto{\pgfqpoint{1.022242in}{3.880824in}}%
\pgfpathlineto{\pgfqpoint{1.058376in}{3.867590in}}%
\pgfpathlineto{\pgfqpoint{1.092922in}{3.852488in}}%
\pgfpathlineto{\pgfqpoint{1.125670in}{3.835521in}}%
\pgfpathlineto{\pgfqpoint{1.156415in}{3.816753in}}%
\pgfpathlineto{\pgfqpoint{1.184961in}{3.796306in}}%
\pgfpathlineto{\pgfqpoint{1.211128in}{3.774364in}}%
\pgfpathlineto{\pgfqpoint{1.234764in}{3.751168in}}%
\pgfpathlineto{\pgfqpoint{1.255742in}{3.727009in}}%
\pgfpathlineto{\pgfqpoint{1.273975in}{3.702221in}}%
\pgfpathlineto{\pgfqpoint{1.289410in}{3.677165in}}%
\pgfpathlineto{\pgfqpoint{1.302038in}{3.652212in}}%
\pgfpathlineto{\pgfqpoint{1.311893in}{3.627732in}}%
\pgfpathlineto{\pgfqpoint{1.319046in}{3.604070in}}%
\pgfpathlineto{\pgfqpoint{1.323608in}{3.581539in}}%
\pgfpathlineto{\pgfqpoint{1.325721in}{3.560404in}}%
\pgfpathlineto{\pgfqpoint{1.325552in}{3.540873in}}%
\pgfpathlineto{\pgfqpoint{1.323292in}{3.523098in}}%
\pgfpathlineto{\pgfqpoint{1.319142in}{3.507165in}}%
\pgfpathlineto{\pgfqpoint{1.313311in}{3.493106in}}%
\pgfpathlineto{\pgfqpoint{1.306008in}{3.480898in}}%
\pgfpathlineto{\pgfqpoint{1.297438in}{3.470473in}}%
\pgfpathlineto{\pgfqpoint{1.287794in}{3.461726in}}%
\pgfpathlineto{\pgfqpoint{1.277258in}{3.454524in}}%
\pgfpathlineto{\pgfqpoint{1.265993in}{3.448713in}}%
\pgfpathlineto{\pgfqpoint{1.254149in}{3.444130in}}%
\pgfpathlineto{\pgfqpoint{1.229209in}{3.437977in}}%
\pgfpathlineto{\pgfqpoint{1.203245in}{3.434778in}}%
\pgfpathlineto{\pgfqpoint{1.163476in}{3.433122in}}%
\pgfpathlineto{\pgfqpoint{1.056733in}{3.433128in}}%
\pgfpathlineto{\pgfqpoint{1.016970in}{3.434810in}}%
\pgfpathlineto{\pgfqpoint{0.991017in}{3.438046in}}%
\pgfpathlineto{\pgfqpoint{0.966098in}{3.444252in}}%
\pgfpathlineto{\pgfqpoint{0.954269in}{3.448870in}}%
\pgfpathlineto{\pgfqpoint{0.943025in}{3.454721in}}%
\pgfpathlineto{\pgfqpoint{0.932513in}{3.461968in}}%
\pgfpathlineto{\pgfqpoint{0.922899in}{3.470765in}}%
\pgfpathlineto{\pgfqpoint{0.914364in}{3.481242in}}%
\pgfpathlineto{\pgfqpoint{0.907103in}{3.493506in}}%
\pgfpathlineto{\pgfqpoint{0.901320in}{3.507621in}}%
\pgfpathlineto{\pgfqpoint{0.897224in}{3.523611in}}%
\pgfpathlineto{\pgfqpoint{0.895025in}{3.541441in}}%
\pgfpathlineto{\pgfqpoint{0.894923in}{3.561023in}}%
\pgfpathlineto{\pgfqpoint{0.897107in}{3.582204in}}%
\pgfpathlineto{\pgfqpoint{0.901746in}{3.604773in}}%
\pgfpathlineto{\pgfqpoint{0.908980in}{3.628465in}}%
\pgfpathlineto{\pgfqpoint{0.918918in}{3.652965in}}%
\pgfpathlineto{\pgfqpoint{0.931631in}{3.677926in}}%
\pgfpathlineto{\pgfqpoint{0.947152in}{3.702980in}}%
\pgfpathlineto{\pgfqpoint{0.965468in}{3.727754in}}%
\pgfpathlineto{\pgfqpoint{0.986529in}{3.751888in}}%
\pgfpathlineto{\pgfqpoint{1.010244in}{3.775052in}}%
\pgfpathlineto{\pgfqpoint{1.036486in}{3.796951in}}%
\pgfpathlineto{\pgfqpoint{1.065101in}{3.817349in}}%
\pgfpathlineto{\pgfqpoint{1.095910in}{3.836062in}}%
\pgfpathlineto{\pgfqpoint{1.128716in}{3.852973in}}%
\pgfpathlineto{\pgfqpoint{1.163313in}{3.868018in}}%
\pgfpathlineto{\pgfqpoint{1.199492in}{3.881195in}}%
\pgfpathlineto{\pgfqpoint{1.237045in}{3.892547in}}%
\pgfpathlineto{\pgfqpoint{1.275772in}{3.902164in}}%
\pgfpathlineto{\pgfqpoint{1.316863in}{3.910410in}}%
\pgfpathlineto{\pgfqpoint{1.390693in}{3.840070in}}%
\pgfpathlineto{\pgfqpoint{1.418537in}{3.756265in}}%
\pgfpathlineto{\pgfqpoint{1.435617in}{3.649219in}}%
\pgfpathlineto{\pgfqpoint{1.439743in}{3.526441in}}%
\pgfpathlineto{\pgfqpoint{1.429589in}{3.395705in}}%
\pgfpathlineto{\pgfqpoint{1.404705in}{3.264954in}}%
\pgfpathlineto{\pgfqpoint{1.365539in}{3.142244in}}%
\pgfpathlineto{\pgfqpoint{1.313444in}{3.035576in}}%
\pgfpathlineto{\pgfqpoint{1.250648in}{2.952489in}}%
\pgfpathlineto{\pgfqpoint{1.180166in}{2.899353in}}%
\pgfpathlineto{\pgfqpoint{1.105619in}{2.880471in}}%
\pgfpathlineto{\pgfqpoint{1.030959in}{2.897319in}}%
\pgfpathlineto{\pgfqpoint{0.960128in}{2.948268in}}%
\pgfpathlineto{\pgfqpoint{0.896725in}{3.028911in}}%
\pgfpathlineto{\pgfqpoint{0.843732in}{3.132843in}}%
\pgfpathlineto{\pgfqpoint{0.803348in}{3.252571in}}%
\pgfpathlineto{\pgfqpoint{0.776901in}{3.380200in}}%
\pgfpathlineto{\pgfqpoint{0.764834in}{3.507833in}}%
\pgfpathlineto{\pgfqpoint{0.766709in}{3.627712in}}%
\pgfpathlineto{\pgfqpoint{0.781232in}{3.732266in}}%
\pgfpathlineto{\pgfqpoint{0.806276in}{3.814195in}}%
\pgfpathlineto{\pgfqpoint{0.838910in}{3.866643in}}%
\pgfpathlineto{\pgfqpoint{0.874028in}{3.883571in}}%
\pgfpathlineto{\pgfqpoint{0.912216in}{3.875889in}}%
\pgfpathlineto{\pgfqpoint{0.948036in}{3.866968in}}%
\pgfpathlineto{\pgfqpoint{0.982766in}{3.856433in}}%
\pgfpathlineto{\pgfqpoint{1.016221in}{3.844201in}}%
\pgfpathlineto{\pgfqpoint{1.048207in}{3.830219in}}%
\pgfpathlineto{\pgfqpoint{1.078528in}{3.814485in}}%
\pgfpathlineto{\pgfqpoint{1.106988in}{3.797041in}}%
\pgfpathlineto{\pgfqpoint{1.133401in}{3.777985in}}%
\pgfpathlineto{\pgfqpoint{1.157596in}{3.757473in}}%
\pgfpathlineto{\pgfqpoint{1.179418in}{3.735709in}}%
\pgfpathlineto{\pgfqpoint{1.198743in}{3.712952in}}%
\pgfpathlineto{\pgfqpoint{1.215474in}{3.689497in}}%
\pgfpathlineto{\pgfqpoint{1.229553in}{3.665669in}}%
\pgfpathlineto{\pgfqpoint{1.240956in}{3.641811in}}%
\pgfpathlineto{\pgfqpoint{1.249699in}{3.618266in}}%
\pgfpathlineto{\pgfqpoint{1.255836in}{3.595362in}}%
\pgfpathlineto{\pgfqpoint{1.259456in}{3.573403in}}%
\pgfpathlineto{\pgfqpoint{1.260679in}{3.552653in}}%
\pgfpathlineto{\pgfqpoint{1.259655in}{3.533327in}}%
\pgfpathlineto{\pgfqpoint{1.256553in}{3.515589in}}%
\pgfpathlineto{\pgfqpoint{1.251556in}{3.499548in}}%
\pgfpathlineto{\pgfqpoint{1.244859in}{3.485255in}}%
\pgfpathlineto{\pgfqpoint{1.236658in}{3.472716in}}%
\pgfpathlineto{\pgfqpoint{1.227149in}{3.461886in}}%
\pgfpathlineto{\pgfqpoint{1.216517in}{3.452688in}}%
\pgfpathlineto{\pgfqpoint{1.204942in}{3.445010in}}%
\pgfpathlineto{\pgfqpoint{1.192584in}{3.438721in}}%
\pgfpathlineto{\pgfqpoint{1.179593in}{3.433675in}}%
\pgfpathlineto{\pgfqpoint{1.152214in}{3.426696in}}%
\pgfpathlineto{\pgfqpoint{1.123645in}{3.422858in}}%
\pgfpathlineto{\pgfqpoint{1.079761in}{3.420644in}}%
\pgfpathlineto{\pgfqpoint{0.991210in}{3.420277in}}%
\pgfpathlineto{\pgfqpoint{0.917532in}{3.421336in}}%
\pgfpathlineto{\pgfqpoint{0.888449in}{3.423501in}}%
\pgfpathlineto{\pgfqpoint{0.860087in}{3.427939in}}%
\pgfpathlineto{\pgfqpoint{0.833078in}{3.435783in}}%
\pgfpathlineto{\pgfqpoint{0.820353in}{3.441365in}}%
\pgfpathlineto{\pgfqpoint{0.808325in}{3.448256in}}%
\pgfpathlineto{\pgfqpoint{0.797149in}{3.456597in}}%
\pgfpathlineto{\pgfqpoint{0.786996in}{3.466511in}}%
\pgfpathlineto{\pgfqpoint{0.778047in}{3.478096in}}%
\pgfpathlineto{\pgfqpoint{0.770491in}{3.491415in}}%
\pgfpathlineto{\pgfqpoint{0.764530in}{3.506491in}}%
\pgfpathlineto{\pgfqpoint{0.760355in}{3.523300in}}%
\pgfpathlineto{\pgfqpoint{0.758156in}{3.541763in}}%
\pgfpathlineto{\pgfqpoint{0.758117in}{3.561748in}}%
\pgfpathlineto{\pgfqpoint{0.760394in}{3.583067in}}%
\pgfpathlineto{\pgfqpoint{0.765124in}{3.605483in}}%
\pgfpathlineto{\pgfqpoint{0.772412in}{3.628712in}}%
\pgfpathlineto{\pgfqpoint{0.782339in}{3.652438in}}%
\pgfpathlineto{\pgfqpoint{0.794936in}{3.676325in}}%
\pgfpathlineto{\pgfqpoint{0.810204in}{3.700028in}}%
\pgfpathlineto{\pgfqpoint{0.828102in}{3.723211in}}%
\pgfpathlineto{\pgfqpoint{0.848555in}{3.745559in}}%
\pgfpathlineto{\pgfqpoint{0.871453in}{3.766794in}}%
\pgfpathlineto{\pgfqpoint{0.896658in}{3.786678in}}%
\pgfpathlineto{\pgfqpoint{0.924007in}{3.805031in}}%
\pgfpathlineto{\pgfqpoint{0.953321in}{3.821721in}}%
\pgfpathlineto{\pgfqpoint{0.984408in}{3.836676in}}%
\pgfpathlineto{\pgfqpoint{1.017074in}{3.849873in}}%
\pgfpathlineto{\pgfqpoint{1.051122in}{3.861339in}}%
\pgfpathlineto{\pgfqpoint{1.105234in}{3.875644in}}%
\pgfpathlineto{\pgfqpoint{1.155744in}{3.830438in}}%
\pgfpathlineto{\pgfqpoint{1.183290in}{3.759858in}}%
\pgfpathlineto{\pgfqpoint{1.201307in}{3.661609in}}%
\pgfpathlineto{\pgfqpoint{1.207106in}{3.543132in}}%
\pgfpathlineto{\pgfqpoint{1.198857in}{3.412278in}}%
\pgfpathlineto{\pgfqpoint{1.175622in}{3.277126in}}%
\pgfpathlineto{\pgfqpoint{1.137379in}{3.145848in}}%
\pgfpathlineto{\pgfqpoint{1.085016in}{3.026508in}}%
\pgfpathlineto{\pgfqpoint{1.020303in}{2.926679in}}%
\pgfpathlineto{\pgfqpoint{0.945802in}{2.852792in}}%
\pgfpathlineto{\pgfqpoint{0.864694in}{2.809360in}}%
\pgfpathlineto{\pgfqpoint{0.780527in}{2.798271in}}%
\pgfpathlineto{\pgfqpoint{0.696893in}{2.818510in}}%
\pgfpathlineto{\pgfqpoint{0.690000in}{2.822653in}}%
\pgfpathlineto{\pgfqpoint{0.690000in}{2.822653in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{2.736000in}}{\pgfqpoint{0.816667in}{1.224000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.101644in}{3.432273in}}%
\pgfpathlineto{\pgfqpoint{1.027968in}{3.433285in}}%
\pgfpathlineto{\pgfqpoint{1.001565in}{3.435465in}}%
\pgfpathlineto{\pgfqpoint{0.975895in}{3.440023in}}%
\pgfpathlineto{\pgfqpoint{0.957516in}{3.445735in}}%
\pgfpathlineto{\pgfqpoint{0.940306in}{3.454033in}}%
\pgfpathlineto{\pgfqpoint{0.929717in}{3.461279in}}%
\pgfpathlineto{\pgfqpoint{0.920026in}{3.470076in}}%
\pgfpathlineto{\pgfqpoint{0.911414in}{3.480556in}}%
\pgfpathlineto{\pgfqpoint{0.904076in}{3.492825in}}%
\pgfpathlineto{\pgfqpoint{0.898217in}{3.506949in}}%
\pgfpathlineto{\pgfqpoint{0.894047in}{3.522951in}}%
\pgfpathlineto{\pgfqpoint{0.891774in}{3.540798in}}%
\pgfpathlineto{\pgfqpoint{0.891601in}{3.560400in}}%
\pgfpathlineto{\pgfqpoint{0.893717in}{3.581606in}}%
\pgfpathlineto{\pgfqpoint{0.898291in}{3.604204in}}%
\pgfpathlineto{\pgfqpoint{0.905463in}{3.627927in}}%
\pgfpathlineto{\pgfqpoint{0.915342in}{3.652462in}}%
\pgfpathlineto{\pgfqpoint{0.928002in}{3.677459in}}%
\pgfpathlineto{\pgfqpoint{0.943472in}{3.702550in}}%
\pgfpathlineto{\pgfqpoint{0.961742in}{3.727362in}}%
\pgfpathlineto{\pgfqpoint{0.982761in}{3.751533in}}%
\pgfpathlineto{\pgfqpoint{1.006438in}{3.774729in}}%
\pgfpathlineto{\pgfqpoint{1.032646in}{3.796663in}}%
\pgfpathlineto{\pgfqpoint{1.061230in}{3.817090in}}%
\pgfpathlineto{\pgfqpoint{1.092011in}{3.835829in}}%
\pgfpathlineto{\pgfqpoint{1.124792in}{3.852763in}}%
\pgfpathlineto{\pgfqpoint{1.159367in}{3.867827in}}%
\pgfpathlineto{\pgfqpoint{1.195526in}{3.881019in}}%
\pgfpathlineto{\pgfqpoint{1.233059in}{3.892382in}}%
\pgfpathlineto{\pgfqpoint{1.271769in}{3.902007in}}%
\pgfpathlineto{\pgfqpoint{1.313707in}{3.910516in}}%
\pgfpathlineto{\pgfqpoint{1.369698in}{3.872080in}}%
\pgfpathlineto{\pgfqpoint{1.386818in}{3.841503in}}%
\pgfpathlineto{\pgfqpoint{1.402007in}{3.803328in}}%
\pgfpathlineto{\pgfqpoint{1.414864in}{3.758421in}}%
\pgfpathlineto{\pgfqpoint{1.425036in}{3.707686in}}%
\pgfpathlineto{\pgfqpoint{1.432224in}{3.652053in}}%
\pgfpathlineto{\pgfqpoint{1.436179in}{3.592476in}}%
\pgfpathlineto{\pgfqpoint{1.436705in}{3.529922in}}%
\pgfpathlineto{\pgfqpoint{1.433666in}{3.465373in}}%
\pgfpathlineto{\pgfqpoint{1.426976in}{3.399821in}}%
\pgfpathlineto{\pgfqpoint{1.416608in}{3.334269in}}%
\pgfpathlineto{\pgfqpoint{1.402589in}{3.269723in}}%
\pgfpathlineto{\pgfqpoint{1.385005in}{3.207199in}}%
\pgfpathlineto{\pgfqpoint{1.363997in}{3.147713in}}%
\pgfpathlineto{\pgfqpoint{1.339763in}{3.092264in}}%
\pgfpathlineto{\pgfqpoint{1.312558in}{3.041831in}}%
\pgfpathlineto{\pgfqpoint{1.282689in}{2.997346in}}%
\pgfpathlineto{\pgfqpoint{1.250513in}{2.959668in}}%
\pgfpathlineto{\pgfqpoint{1.216435in}{2.929555in}}%
\pgfpathlineto{\pgfqpoint{1.180896in}{2.907642in}}%
\pgfpathlineto{\pgfqpoint{1.144370in}{2.894398in}}%
\pgfpathlineto{\pgfqpoint{1.107352in}{2.890114in}}%
\pgfpathlineto{\pgfqpoint{1.070347in}{2.894887in}}%
\pgfpathlineto{\pgfqpoint{1.033862in}{2.908611in}}%
\pgfpathlineto{\pgfqpoint{0.998390in}{2.930981in}}%
\pgfpathlineto{\pgfqpoint{0.964404in}{2.961520in}}%
\pgfpathlineto{\pgfqpoint{0.932343in}{2.999588in}}%
\pgfpathlineto{\pgfqpoint{0.902610in}{3.044419in}}%
\pgfpathlineto{\pgfqpoint{0.875558in}{3.095150in}}%
\pgfpathlineto{\pgfqpoint{0.851494in}{3.150842in}}%
\pgfpathlineto{\pgfqpoint{0.830666in}{3.210520in}}%
\pgfpathlineto{\pgfqpoint{0.813272in}{3.273181in}}%
\pgfpathlineto{\pgfqpoint{0.799450in}{3.337808in}}%
\pgfpathlineto{\pgfqpoint{0.789281in}{3.403388in}}%
\pgfpathlineto{\pgfqpoint{0.782791in}{3.468912in}}%
\pgfpathlineto{\pgfqpoint{0.779948in}{3.533380in}}%
\pgfpathlineto{\pgfqpoint{0.780664in}{3.595799in}}%
\pgfpathlineto{\pgfqpoint{0.784801in}{3.655189in}}%
\pgfpathlineto{\pgfqpoint{0.792157in}{3.710583in}}%
\pgfpathlineto{\pgfqpoint{0.802484in}{3.761027in}}%
\pgfpathlineto{\pgfqpoint{0.815478in}{3.805594in}}%
\pgfpathlineto{\pgfqpoint{0.830783in}{3.843381in}}%
\pgfpathlineto{\pgfqpoint{0.847996in}{3.873524in}}%
\pgfpathlineto{\pgfqpoint{0.866665in}{3.895210in}}%
\pgfpathlineto{\pgfqpoint{0.886295in}{3.907680in}}%
\pgfpathlineto{\pgfqpoint{0.903641in}{3.910428in}}%
\pgfpathlineto{\pgfqpoint{0.965516in}{3.897274in}}%
\pgfpathlineto{\pgfqpoint{1.003645in}{3.886750in}}%
\pgfpathlineto{\pgfqpoint{1.040494in}{3.874438in}}%
\pgfpathlineto{\pgfqpoint{1.075860in}{3.860273in}}%
\pgfpathlineto{\pgfqpoint{1.109534in}{3.844234in}}%
\pgfpathlineto{\pgfqpoint{1.141305in}{3.826356in}}%
\pgfpathlineto{\pgfqpoint{1.170974in}{3.806731in}}%
\pgfpathlineto{\pgfqpoint{1.198352in}{3.785509in}}%
\pgfpathlineto{\pgfqpoint{1.223271in}{3.762905in}}%
\pgfpathlineto{\pgfqpoint{1.245592in}{3.739189in}}%
\pgfpathlineto{\pgfqpoint{1.265206in}{3.714672in}}%
\pgfpathlineto{\pgfqpoint{1.282043in}{3.689703in}}%
\pgfpathlineto{\pgfqpoint{1.296074in}{3.664652in}}%
\pgfpathlineto{\pgfqpoint{1.307309in}{3.639891in}}%
\pgfpathlineto{\pgfqpoint{1.315801in}{3.615778in}}%
\pgfpathlineto{\pgfqpoint{1.321643in}{3.592645in}}%
\pgfpathlineto{\pgfqpoint{1.324961in}{3.570782in}}%
\pgfpathlineto{\pgfqpoint{1.325910in}{3.550427in}}%
\pgfpathlineto{\pgfqpoint{1.324671in}{3.531759in}}%
\pgfpathlineto{\pgfqpoint{1.321440in}{3.514898in}}%
\pgfpathlineto{\pgfqpoint{1.316423in}{3.499902in}}%
\pgfpathlineto{\pgfqpoint{1.309830in}{3.486774in}}%
\pgfpathlineto{\pgfqpoint{1.301869in}{3.475469in}}%
\pgfpathlineto{\pgfqpoint{1.292738in}{3.465898in}}%
\pgfpathlineto{\pgfqpoint{1.282627in}{3.457941in}}%
\pgfpathlineto{\pgfqpoint{1.271707in}{3.451454in}}%
\pgfpathlineto{\pgfqpoint{1.254149in}{3.444130in}}%
\pgfpathlineto{\pgfqpoint{1.235567in}{3.439190in}}%
\pgfpathlineto{\pgfqpoint{1.209799in}{3.435366in}}%
\pgfpathlineto{\pgfqpoint{1.176787in}{3.433407in}}%
\pgfpathlineto{\pgfqpoint{1.116778in}{3.432925in}}%
\pgfpathlineto{\pgfqpoint{1.110477in}{3.432925in}}%
\pgfpathlineto{\pgfqpoint{1.110477in}{3.432925in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.700000in}{2.736000in}}%
\pgfpathlineto{\pgfqpoint{0.700000in}{3.960000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.516667in}{2.736000in}}%
\pgfpathlineto{\pgfqpoint{1.516667in}{3.960000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.700000in}{2.736000in}}%
\pgfpathlineto{\pgfqpoint{1.516667in}{2.736000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.700000in}{3.960000in}}%
\pgfpathlineto{\pgfqpoint{1.516667in}{3.960000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.108333in,y=4.043333in,,base]{\sffamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle \mathrm{UTCS}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.333333in}{2.736000in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{2.736000in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{3.960000in}}%
\pgfpathlineto{\pgfqpoint{2.333333in}{3.960000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.333333in}{2.736000in}}{\pgfqpoint{0.816667in}{1.224000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.333333in}{2.736000in}}%
\pgfpathlineto{\pgfqpoint{2.333333in}{3.960000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.333333in}{2.736000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.333333in,y=2.638778in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle -0.2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.333333in}{2.736000in}}{\pgfqpoint{0.816667in}{1.224000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.741667in}{2.736000in}}%
\pgfpathlineto{\pgfqpoint{2.741667in}{3.960000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.741667in}{2.736000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.741667in,y=2.638778in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.333333in}{2.736000in}}{\pgfqpoint{0.816667in}{1.224000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.150000in}{2.736000in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{3.960000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.150000in}{2.736000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.150000in,y=2.638778in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.741667in,y=2.448809in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \dot{\theta} \left[\mathrm{rad} \; \mathrm{s}^{-1}\right]\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.333333in}{2.736000in}}{\pgfqpoint{0.816667in}{1.224000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.333333in}{2.736000in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{2.736000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.333333in}{2.736000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.950616in,y=2.683238in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle -5.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.333333in}{2.736000in}}{\pgfqpoint{0.816667in}{1.224000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.333333in}{3.118500in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{3.118500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.333333in}{3.118500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.950616in,y=3.065738in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle -2.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.333333in}{2.736000in}}{\pgfqpoint{0.816667in}{1.224000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.333333in}{3.501000in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{3.501000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.333333in}{3.501000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.058641in,y=3.448238in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.333333in}{2.736000in}}{\pgfqpoint{0.816667in}{1.224000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.333333in}{3.883500in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{3.883500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.333333in}{3.883500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.058641in,y=3.830738in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 2.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.895061in,y=3.348000in,,bottom,rotate=90.000000]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \theta [\mathrm{rad}]\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.333333in}{2.736000in}}{\pgfqpoint{0.816667in}{1.224000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.737827in}{3.418671in}}%
\pgfpathlineto{\pgfqpoint{2.718750in}{3.420347in}}%
\pgfpathlineto{\pgfqpoint{2.700344in}{3.424415in}}%
\pgfpathlineto{\pgfqpoint{2.683167in}{3.430868in}}%
\pgfpathlineto{\pgfqpoint{2.670683in}{3.437734in}}%
\pgfpathlineto{\pgfqpoint{2.659621in}{3.446094in}}%
\pgfpathlineto{\pgfqpoint{2.650259in}{3.455919in}}%
\pgfpathlineto{\pgfqpoint{2.642866in}{3.467160in}}%
\pgfpathlineto{\pgfqpoint{2.637699in}{3.479753in}}%
\pgfpathlineto{\pgfqpoint{2.635006in}{3.493608in}}%
\pgfpathlineto{\pgfqpoint{2.635009in}{3.508614in}}%
\pgfpathlineto{\pgfqpoint{2.637913in}{3.524631in}}%
\pgfpathlineto{\pgfqpoint{2.643891in}{3.541492in}}%
\pgfpathlineto{\pgfqpoint{2.653084in}{3.559011in}}%
\pgfpathlineto{\pgfqpoint{2.665594in}{3.576977in}}%
\pgfpathlineto{\pgfqpoint{2.681486in}{3.595170in}}%
\pgfpathlineto{\pgfqpoint{2.700780in}{3.613360in}}%
\pgfpathlineto{\pgfqpoint{2.723453in}{3.631316in}}%
\pgfpathlineto{\pgfqpoint{2.749442in}{3.648818in}}%
\pgfpathlineto{\pgfqpoint{2.778642in}{3.665656in}}%
\pgfpathlineto{\pgfqpoint{2.810911in}{3.681644in}}%
\pgfpathlineto{\pgfqpoint{2.846075in}{3.696617in}}%
\pgfpathlineto{\pgfqpoint{2.883929in}{3.710436in}}%
\pgfpathlineto{\pgfqpoint{2.924249in}{3.722989in}}%
\pgfpathlineto{\pgfqpoint{2.973255in}{3.735716in}}%
\pgfpathlineto{\pgfqpoint{2.998935in}{3.716063in}}%
\pgfpathlineto{\pgfqpoint{3.008545in}{3.696428in}}%
\pgfpathlineto{\pgfqpoint{3.017096in}{3.670793in}}%
\pgfpathlineto{\pgfqpoint{3.024319in}{3.639702in}}%
\pgfpathlineto{\pgfqpoint{3.029977in}{3.603724in}}%
\pgfpathlineto{\pgfqpoint{3.033848in}{3.563442in}}%
\pgfpathlineto{\pgfqpoint{3.035750in}{3.519453in}}%
\pgfpathlineto{\pgfqpoint{3.035524in}{3.472363in}}%
\pgfpathlineto{\pgfqpoint{3.033037in}{3.422785in}}%
\pgfpathlineto{\pgfqpoint{3.028188in}{3.371345in}}%
\pgfpathlineto{\pgfqpoint{3.020907in}{3.318682in}}%
\pgfpathlineto{\pgfqpoint{3.011150in}{3.265457in}}%
\pgfpathlineto{\pgfqpoint{2.998906in}{3.212353in}}%
\pgfpathlineto{\pgfqpoint{2.984200in}{3.160093in}}%
\pgfpathlineto{\pgfqpoint{2.967087in}{3.109436in}}%
\pgfpathlineto{\pgfqpoint{2.947663in}{3.061177in}}%
\pgfpathlineto{\pgfqpoint{2.926054in}{3.016145in}}%
\pgfpathlineto{\pgfqpoint{2.902435in}{2.975186in}}%
\pgfpathlineto{\pgfqpoint{2.877015in}{2.939146in}}%
\pgfpathlineto{\pgfqpoint{2.850042in}{2.908824in}}%
\pgfpathlineto{\pgfqpoint{2.821800in}{2.884946in}}%
\pgfpathlineto{\pgfqpoint{2.792606in}{2.868119in}}%
\pgfpathlineto{\pgfqpoint{2.762800in}{2.858784in}}%
\pgfpathlineto{\pgfqpoint{2.732738in}{2.857199in}}%
\pgfpathlineto{\pgfqpoint{2.702784in}{2.863408in}}%
\pgfpathlineto{\pgfqpoint{2.673299in}{2.877237in}}%
\pgfpathlineto{\pgfqpoint{2.644632in}{2.898319in}}%
\pgfpathlineto{\pgfqpoint{2.617108in}{2.926107in}}%
\pgfpathlineto{\pgfqpoint{2.591025in}{2.959922in}}%
\pgfpathlineto{\pgfqpoint{2.566648in}{2.998984in}}%
\pgfpathlineto{\pgfqpoint{2.544201in}{3.042464in}}%
\pgfpathlineto{\pgfqpoint{2.523872in}{3.089516in}}%
\pgfpathlineto{\pgfqpoint{2.505807in}{3.139299in}}%
\pgfpathlineto{\pgfqpoint{2.490115in}{3.191002in}}%
\pgfpathlineto{\pgfqpoint{2.476869in}{3.243853in}}%
\pgfpathlineto{\pgfqpoint{2.466101in}{3.297114in}}%
\pgfpathlineto{\pgfqpoint{2.457818in}{3.350086in}}%
\pgfpathlineto{\pgfqpoint{2.451989in}{3.402101in}}%
\pgfpathlineto{\pgfqpoint{2.448555in}{3.452511in}}%
\pgfpathlineto{\pgfqpoint{2.447426in}{3.500686in}}%
\pgfpathlineto{\pgfqpoint{2.448481in}{3.546008in}}%
\pgfpathlineto{\pgfqpoint{2.451576in}{3.587867in}}%
\pgfpathlineto{\pgfqpoint{2.456532in}{3.625664in}}%
\pgfpathlineto{\pgfqpoint{2.463149in}{3.658809in}}%
\pgfpathlineto{\pgfqpoint{2.471193in}{3.686725in}}%
\pgfpathlineto{\pgfqpoint{2.480407in}{3.708860in}}%
\pgfpathlineto{\pgfqpoint{2.490509in}{3.724686in}}%
\pgfpathlineto{\pgfqpoint{2.501195in}{3.733710in}}%
\pgfpathlineto{\pgfqpoint{2.510701in}{3.735583in}}%
\pgfpathlineto{\pgfqpoint{2.565238in}{3.721207in}}%
\pgfpathlineto{\pgfqpoint{2.605207in}{3.708460in}}%
\pgfpathlineto{\pgfqpoint{2.642675in}{3.694462in}}%
\pgfpathlineto{\pgfqpoint{2.677421in}{3.679329in}}%
\pgfpathlineto{\pgfqpoint{2.709244in}{3.663203in}}%
\pgfpathlineto{\pgfqpoint{2.737975in}{3.646253in}}%
\pgfpathlineto{\pgfqpoint{2.763477in}{3.628671in}}%
\pgfpathlineto{\pgfqpoint{2.785651in}{3.610666in}}%
\pgfpathlineto{\pgfqpoint{2.804439in}{3.592461in}}%
\pgfpathlineto{\pgfqpoint{2.819826in}{3.574287in}}%
\pgfpathlineto{\pgfqpoint{2.831839in}{3.556373in}}%
\pgfpathlineto{\pgfqpoint{2.840546in}{3.538940in}}%
\pgfpathlineto{\pgfqpoint{2.846057in}{3.522192in}}%
\pgfpathlineto{\pgfqpoint{2.848518in}{3.506316in}}%
\pgfpathlineto{\pgfqpoint{2.848108in}{3.491473in}}%
\pgfpathlineto{\pgfqpoint{2.845032in}{3.477799in}}%
\pgfpathlineto{\pgfqpoint{2.839518in}{3.465402in}}%
\pgfpathlineto{\pgfqpoint{2.831816in}{3.454367in}}%
\pgfpathlineto{\pgfqpoint{2.822184in}{3.444758in}}%
\pgfpathlineto{\pgfqpoint{2.810893in}{3.436618in}}%
\pgfpathlineto{\pgfqpoint{2.798221in}{3.429976in}}%
\pgfpathlineto{\pgfqpoint{2.780869in}{3.423807in}}%
\pgfpathlineto{\pgfqpoint{2.762354in}{3.420022in}}%
\pgfpathlineto{\pgfqpoint{2.743235in}{3.418631in}}%
\pgfpathlineto{\pgfqpoint{2.724070in}{3.419634in}}%
\pgfpathlineto{\pgfqpoint{2.705419in}{3.423030in}}%
\pgfpathlineto{\pgfqpoint{2.687840in}{3.428814in}}%
\pgfpathlineto{\pgfqpoint{2.674923in}{3.435149in}}%
\pgfpathlineto{\pgfqpoint{2.663330in}{3.442988in}}%
\pgfpathlineto{\pgfqpoint{2.653339in}{3.452302in}}%
\pgfpathlineto{\pgfqpoint{2.645223in}{3.463051in}}%
\pgfpathlineto{\pgfqpoint{2.639246in}{3.475178in}}%
\pgfpathlineto{\pgfqpoint{2.635656in}{3.488601in}}%
\pgfpathlineto{\pgfqpoint{2.634687in}{3.503218in}}%
\pgfpathlineto{\pgfqpoint{2.636551in}{3.518896in}}%
\pgfpathlineto{\pgfqpoint{2.641431in}{3.535481in}}%
\pgfpathlineto{\pgfqpoint{2.649480in}{3.552792in}}%
\pgfpathlineto{\pgfqpoint{2.660815in}{3.570626in}}%
\pgfpathlineto{\pgfqpoint{2.675513in}{3.588765in}}%
\pgfpathlineto{\pgfqpoint{2.693612in}{3.606982in}}%
\pgfpathlineto{\pgfqpoint{2.715103in}{3.625046in}}%
\pgfpathlineto{\pgfqpoint{2.739937in}{3.642732in}}%
\pgfpathlineto{\pgfqpoint{2.768023in}{3.659826in}}%
\pgfpathlineto{\pgfqpoint{2.799231in}{3.676133in}}%
\pgfpathlineto{\pgfqpoint{2.833399in}{3.691480in}}%
\pgfpathlineto{\pgfqpoint{2.870333in}{3.705719in}}%
\pgfpathlineto{\pgfqpoint{2.909813in}{3.718728in}}%
\pgfpathlineto{\pgfqpoint{2.951601in}{3.730411in}}%
\pgfpathlineto{\pgfqpoint{2.972651in}{3.735584in}}%
\pgfpathlineto{\pgfqpoint{2.984186in}{3.732045in}}%
\pgfpathlineto{\pgfqpoint{2.994752in}{3.721318in}}%
\pgfpathlineto{\pgfqpoint{3.004660in}{3.703895in}}%
\pgfpathlineto{\pgfqpoint{3.013608in}{3.680275in}}%
\pgfpathlineto{\pgfqpoint{3.021318in}{3.650994in}}%
\pgfpathlineto{\pgfqpoint{3.027539in}{3.616610in}}%
\pgfpathlineto{\pgfqpoint{3.032047in}{3.577703in}}%
\pgfpathlineto{\pgfqpoint{3.034644in}{3.534863in}}%
\pgfpathlineto{\pgfqpoint{3.035158in}{3.488694in}}%
\pgfpathlineto{\pgfqpoint{3.033451in}{3.439805in}}%
\pgfpathlineto{\pgfqpoint{3.029409in}{3.388816in}}%
\pgfpathlineto{\pgfqpoint{3.022949in}{3.336358in}}%
\pgfpathlineto{\pgfqpoint{3.014017in}{3.283084in}}%
\pgfpathlineto{\pgfqpoint{3.002592in}{3.229664in}}%
\pgfpathlineto{\pgfqpoint{2.988682in}{3.176807in}}%
\pgfpathlineto{\pgfqpoint{2.972330in}{3.125253in}}%
\pgfpathlineto{\pgfqpoint{2.953614in}{3.075782in}}%
\pgfpathlineto{\pgfqpoint{2.932655in}{3.029209in}}%
\pgfpathlineto{\pgfqpoint{2.909603in}{2.986371in}}%
\pgfpathlineto{\pgfqpoint{2.884655in}{2.948110in}}%
\pgfpathlineto{\pgfqpoint{2.858042in}{2.915240in}}%
\pgfpathlineto{\pgfqpoint{2.830035in}{2.888513in}}%
\pgfpathlineto{\pgfqpoint{2.800936in}{2.868576in}}%
\pgfpathlineto{\pgfqpoint{2.771074in}{2.855928in}}%
\pgfpathlineto{\pgfqpoint{2.740798in}{2.850889in}}%
\pgfpathlineto{\pgfqpoint{2.710468in}{2.853576in}}%
\pgfpathlineto{\pgfqpoint{2.680442in}{2.863890in}}%
\pgfpathlineto{\pgfqpoint{2.651070in}{2.881529in}}%
\pgfpathlineto{\pgfqpoint{2.622684in}{2.906011in}}%
\pgfpathlineto{\pgfqpoint{2.595589in}{2.936696in}}%
\pgfpathlineto{\pgfqpoint{2.570057in}{2.972847in}}%
\pgfpathlineto{\pgfqpoint{2.546327in}{3.013655in}}%
\pgfpathlineto{\pgfqpoint{2.524595in}{3.058284in}}%
\pgfpathlineto{\pgfqpoint{2.505019in}{3.105899in}}%
\pgfpathlineto{\pgfqpoint{2.487722in}{3.155690in}}%
\pgfpathlineto{\pgfqpoint{2.472785in}{3.206884in}}%
\pgfpathlineto{\pgfqpoint{2.460260in}{3.258747in}}%
\pgfpathlineto{\pgfqpoint{2.450157in}{3.310584in}}%
\pgfpathlineto{\pgfqpoint{2.442462in}{3.361734in}}%
\pgfpathlineto{\pgfqpoint{2.437128in}{3.411562in}}%
\pgfpathlineto{\pgfqpoint{2.434077in}{3.459453in}}%
\pgfpathlineto{\pgfqpoint{2.433208in}{3.504805in}}%
\pgfpathlineto{\pgfqpoint{2.434384in}{3.547030in}}%
\pgfpathlineto{\pgfqpoint{2.437448in}{3.585546in}}%
\pgfpathlineto{\pgfqpoint{2.442215in}{3.619782in}}%
\pgfpathlineto{\pgfqpoint{2.448469in}{3.649178in}}%
\pgfpathlineto{\pgfqpoint{2.455972in}{3.673194in}}%
\pgfpathlineto{\pgfqpoint{2.464461in}{3.691311in}}%
\pgfpathlineto{\pgfqpoint{2.473649in}{3.703043in}}%
\pgfpathlineto{\pgfqpoint{2.485668in}{3.708047in}}%
\pgfpathlineto{\pgfqpoint{2.530201in}{3.695319in}}%
\pgfpathlineto{\pgfqpoint{2.565390in}{3.683194in}}%
\pgfpathlineto{\pgfqpoint{2.598201in}{3.669878in}}%
\pgfpathlineto{\pgfqpoint{2.628422in}{3.655483in}}%
\pgfpathlineto{\pgfqpoint{2.655863in}{3.640140in}}%
\pgfpathlineto{\pgfqpoint{2.680361in}{3.624009in}}%
\pgfpathlineto{\pgfqpoint{2.701786in}{3.607266in}}%
\pgfpathlineto{\pgfqpoint{2.720040in}{3.590106in}}%
\pgfpathlineto{\pgfqpoint{2.735066in}{3.572737in}}%
\pgfpathlineto{\pgfqpoint{2.746844in}{3.555374in}}%
\pgfpathlineto{\pgfqpoint{2.755396in}{3.538230in}}%
\pgfpathlineto{\pgfqpoint{2.760781in}{3.521513in}}%
\pgfpathlineto{\pgfqpoint{2.763099in}{3.505416in}}%
\pgfpathlineto{\pgfqpoint{2.762481in}{3.490117in}}%
\pgfpathlineto{\pgfqpoint{2.759092in}{3.475772in}}%
\pgfpathlineto{\pgfqpoint{2.753122in}{3.462512in}}%
\pgfpathlineto{\pgfqpoint{2.744786in}{3.450448in}}%
\pgfpathlineto{\pgfqpoint{2.734314in}{3.439664in}}%
\pgfpathlineto{\pgfqpoint{2.721952in}{3.430228in}}%
\pgfpathlineto{\pgfqpoint{2.707958in}{3.422185in}}%
\pgfpathlineto{\pgfqpoint{2.692593in}{3.415570in}}%
\pgfpathlineto{\pgfqpoint{2.671871in}{3.409339in}}%
\pgfpathlineto{\pgfqpoint{2.649961in}{3.405395in}}%
\pgfpathlineto{\pgfqpoint{2.627398in}{3.403749in}}%
\pgfpathlineto{\pgfqpoint{2.604719in}{3.404405in}}%
\pgfpathlineto{\pgfqpoint{2.582463in}{3.407362in}}%
\pgfpathlineto{\pgfqpoint{2.561164in}{3.412611in}}%
\pgfpathlineto{\pgfqpoint{2.541358in}{3.420135in}}%
\pgfpathlineto{\pgfqpoint{2.526943in}{3.427770in}}%
\pgfpathlineto{\pgfqpoint{2.514084in}{3.436810in}}%
\pgfpathlineto{\pgfqpoint{2.503043in}{3.447212in}}%
\pgfpathlineto{\pgfqpoint{2.494068in}{3.458916in}}%
\pgfpathlineto{\pgfqpoint{2.487395in}{3.471841in}}%
\pgfpathlineto{\pgfqpoint{2.483243in}{3.485887in}}%
\pgfpathlineto{\pgfqpoint{2.481809in}{3.500927in}}%
\pgfpathlineto{\pgfqpoint{2.483267in}{3.516811in}}%
\pgfpathlineto{\pgfqpoint{2.487759in}{3.533369in}}%
\pgfpathlineto{\pgfqpoint{2.495393in}{3.550412in}}%
\pgfpathlineto{\pgfqpoint{2.506238in}{3.567733in}}%
\pgfpathlineto{\pgfqpoint{2.520332in}{3.585122in}}%
\pgfpathlineto{\pgfqpoint{2.537661in}{3.602364in}}%
\pgfpathlineto{\pgfqpoint{2.558182in}{3.619247in}}%
\pgfpathlineto{\pgfqpoint{2.581808in}{3.635574in}}%
\pgfpathlineto{\pgfqpoint{2.608417in}{3.651160in}}%
\pgfpathlineto{\pgfqpoint{2.637857in}{3.665842in}}%
\pgfpathlineto{\pgfqpoint{2.669944in}{3.679481in}}%
\pgfpathlineto{\pgfqpoint{2.704472in}{3.691959in}}%
\pgfpathlineto{\pgfqpoint{2.742779in}{3.703618in}}%
\pgfpathlineto{\pgfqpoint{2.742872in}{3.691909in}}%
\pgfpathlineto{\pgfqpoint{2.766800in}{3.663898in}}%
\pgfpathlineto{\pgfqpoint{2.773915in}{3.641831in}}%
\pgfpathlineto{\pgfqpoint{2.779870in}{3.614324in}}%
\pgfpathlineto{\pgfqpoint{2.784426in}{3.582004in}}%
\pgfpathlineto{\pgfqpoint{2.787372in}{3.545532in}}%
\pgfpathlineto{\pgfqpoint{2.788531in}{3.505596in}}%
\pgfpathlineto{\pgfqpoint{2.787759in}{3.462910in}}%
\pgfpathlineto{\pgfqpoint{2.784942in}{3.418216in}}%
\pgfpathlineto{\pgfqpoint{2.780006in}{3.372282in}}%
\pgfpathlineto{\pgfqpoint{2.772912in}{3.325905in}}%
\pgfpathlineto{\pgfqpoint{2.763657in}{3.279920in}}%
\pgfpathlineto{\pgfqpoint{2.752280in}{3.235192in}}%
\pgfpathlineto{\pgfqpoint{2.738862in}{3.192627in}}%
\pgfpathlineto{\pgfqpoint{2.723524in}{3.153167in}}%
\pgfpathlineto{\pgfqpoint{2.706434in}{3.117772in}}%
\pgfpathlineto{\pgfqpoint{2.687805in}{3.087412in}}%
\pgfpathlineto{\pgfqpoint{2.667894in}{3.063036in}}%
\pgfpathlineto{\pgfqpoint{2.647002in}{3.045531in}}%
\pgfpathlineto{\pgfqpoint{2.625468in}{3.035690in}}%
\pgfpathlineto{\pgfqpoint{2.603667in}{3.034159in}}%
\pgfpathlineto{\pgfqpoint{2.581997in}{3.041396in}}%
\pgfpathlineto{\pgfqpoint{2.560876in}{3.057638in}}%
\pgfpathlineto{\pgfqpoint{2.540723in}{3.082874in}}%
\pgfpathlineto{\pgfqpoint{2.521955in}{3.116840in}}%
\pgfpathlineto{\pgfqpoint{2.504968in}{3.159031in}}%
\pgfpathlineto{\pgfqpoint{2.490129in}{3.208716in}}%
\pgfpathlineto{\pgfqpoint{2.477767in}{3.264987in}}%
\pgfpathlineto{\pgfqpoint{2.468169in}{3.326783in}}%
\pgfpathlineto{\pgfqpoint{2.461562in}{3.392947in}}%
\pgfpathlineto{\pgfqpoint{2.458124in}{3.462254in}}%
\pgfpathlineto{\pgfqpoint{2.457973in}{3.533444in}}%
\pgfpathlineto{\pgfqpoint{2.461164in}{3.605250in}}%
\pgfpathlineto{\pgfqpoint{2.467699in}{3.676407in}}%
\pgfpathlineto{\pgfqpoint{2.477520in}{3.745668in}}%
\pgfpathlineto{\pgfqpoint{2.490507in}{3.811810in}}%
\pgfpathlineto{\pgfqpoint{2.506485in}{3.873639in}}%
\pgfpathlineto{\pgfqpoint{2.525230in}{3.929998in}}%
\pgfpathlineto{\pgfqpoint{2.542287in}{3.970000in}}%
\pgfpathmoveto{\pgfqpoint{3.160000in}{2.726208in}}%
\pgfpathlineto{\pgfqpoint{3.159905in}{2.726000in}}%
\pgfpathlineto{\pgfqpoint{3.159905in}{2.726000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.333333in}{2.736000in}}{\pgfqpoint{0.816667in}{1.224000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.737827in}{3.418671in}}%
\pgfpathlineto{\pgfqpoint{2.718750in}{3.420347in}}%
\pgfpathlineto{\pgfqpoint{2.700344in}{3.424415in}}%
\pgfpathlineto{\pgfqpoint{2.683167in}{3.430868in}}%
\pgfpathlineto{\pgfqpoint{2.670683in}{3.437734in}}%
\pgfpathlineto{\pgfqpoint{2.659621in}{3.446094in}}%
\pgfpathlineto{\pgfqpoint{2.650259in}{3.455919in}}%
\pgfpathlineto{\pgfqpoint{2.642866in}{3.467160in}}%
\pgfpathlineto{\pgfqpoint{2.637699in}{3.479753in}}%
\pgfpathlineto{\pgfqpoint{2.635006in}{3.493608in}}%
\pgfpathlineto{\pgfqpoint{2.635009in}{3.508614in}}%
\pgfpathlineto{\pgfqpoint{2.637913in}{3.524631in}}%
\pgfpathlineto{\pgfqpoint{2.643891in}{3.541492in}}%
\pgfpathlineto{\pgfqpoint{2.653084in}{3.559011in}}%
\pgfpathlineto{\pgfqpoint{2.665594in}{3.576977in}}%
\pgfpathlineto{\pgfqpoint{2.681486in}{3.595170in}}%
\pgfpathlineto{\pgfqpoint{2.700780in}{3.613360in}}%
\pgfpathlineto{\pgfqpoint{2.723453in}{3.631316in}}%
\pgfpathlineto{\pgfqpoint{2.749442in}{3.648818in}}%
\pgfpathlineto{\pgfqpoint{2.778642in}{3.665656in}}%
\pgfpathlineto{\pgfqpoint{2.810911in}{3.681644in}}%
\pgfpathlineto{\pgfqpoint{2.846075in}{3.696617in}}%
\pgfpathlineto{\pgfqpoint{2.883929in}{3.710436in}}%
\pgfpathlineto{\pgfqpoint{2.924249in}{3.722989in}}%
\pgfpathlineto{\pgfqpoint{2.973255in}{3.735716in}}%
\pgfpathlineto{\pgfqpoint{2.998935in}{3.716063in}}%
\pgfpathlineto{\pgfqpoint{3.008545in}{3.696428in}}%
\pgfpathlineto{\pgfqpoint{3.017096in}{3.670793in}}%
\pgfpathlineto{\pgfqpoint{3.024319in}{3.639702in}}%
\pgfpathlineto{\pgfqpoint{3.029977in}{3.603724in}}%
\pgfpathlineto{\pgfqpoint{3.033848in}{3.563442in}}%
\pgfpathlineto{\pgfqpoint{3.035750in}{3.519453in}}%
\pgfpathlineto{\pgfqpoint{3.035524in}{3.472363in}}%
\pgfpathlineto{\pgfqpoint{3.033037in}{3.422785in}}%
\pgfpathlineto{\pgfqpoint{3.028188in}{3.371345in}}%
\pgfpathlineto{\pgfqpoint{3.020907in}{3.318682in}}%
\pgfpathlineto{\pgfqpoint{3.011150in}{3.265457in}}%
\pgfpathlineto{\pgfqpoint{2.998906in}{3.212353in}}%
\pgfpathlineto{\pgfqpoint{2.984200in}{3.160093in}}%
\pgfpathlineto{\pgfqpoint{2.967087in}{3.109436in}}%
\pgfpathlineto{\pgfqpoint{2.947663in}{3.061177in}}%
\pgfpathlineto{\pgfqpoint{2.926054in}{3.016145in}}%
\pgfpathlineto{\pgfqpoint{2.902435in}{2.975186in}}%
\pgfpathlineto{\pgfqpoint{2.877015in}{2.939146in}}%
\pgfpathlineto{\pgfqpoint{2.850042in}{2.908824in}}%
\pgfpathlineto{\pgfqpoint{2.821800in}{2.884946in}}%
\pgfpathlineto{\pgfqpoint{2.792606in}{2.868119in}}%
\pgfpathlineto{\pgfqpoint{2.762800in}{2.858784in}}%
\pgfpathlineto{\pgfqpoint{2.732738in}{2.857199in}}%
\pgfpathlineto{\pgfqpoint{2.702784in}{2.863408in}}%
\pgfpathlineto{\pgfqpoint{2.673299in}{2.877237in}}%
\pgfpathlineto{\pgfqpoint{2.644632in}{2.898319in}}%
\pgfpathlineto{\pgfqpoint{2.617108in}{2.926107in}}%
\pgfpathlineto{\pgfqpoint{2.591025in}{2.959922in}}%
\pgfpathlineto{\pgfqpoint{2.566648in}{2.998984in}}%
\pgfpathlineto{\pgfqpoint{2.544201in}{3.042464in}}%
\pgfpathlineto{\pgfqpoint{2.523872in}{3.089516in}}%
\pgfpathlineto{\pgfqpoint{2.505807in}{3.139299in}}%
\pgfpathlineto{\pgfqpoint{2.490115in}{3.191002in}}%
\pgfpathlineto{\pgfqpoint{2.476869in}{3.243853in}}%
\pgfpathlineto{\pgfqpoint{2.466101in}{3.297114in}}%
\pgfpathlineto{\pgfqpoint{2.457818in}{3.350086in}}%
\pgfpathlineto{\pgfqpoint{2.451989in}{3.402101in}}%
\pgfpathlineto{\pgfqpoint{2.448555in}{3.452511in}}%
\pgfpathlineto{\pgfqpoint{2.447426in}{3.500686in}}%
\pgfpathlineto{\pgfqpoint{2.448481in}{3.546008in}}%
\pgfpathlineto{\pgfqpoint{2.451576in}{3.587867in}}%
\pgfpathlineto{\pgfqpoint{2.456532in}{3.625664in}}%
\pgfpathlineto{\pgfqpoint{2.463149in}{3.658809in}}%
\pgfpathlineto{\pgfqpoint{2.471193in}{3.686725in}}%
\pgfpathlineto{\pgfqpoint{2.480407in}{3.708860in}}%
\pgfpathlineto{\pgfqpoint{2.490509in}{3.724686in}}%
\pgfpathlineto{\pgfqpoint{2.501195in}{3.733710in}}%
\pgfpathlineto{\pgfqpoint{2.510701in}{3.735583in}}%
\pgfpathlineto{\pgfqpoint{2.565238in}{3.721207in}}%
\pgfpathlineto{\pgfqpoint{2.605207in}{3.708460in}}%
\pgfpathlineto{\pgfqpoint{2.642675in}{3.694462in}}%
\pgfpathlineto{\pgfqpoint{2.677421in}{3.679329in}}%
\pgfpathlineto{\pgfqpoint{2.709244in}{3.663203in}}%
\pgfpathlineto{\pgfqpoint{2.737975in}{3.646253in}}%
\pgfpathlineto{\pgfqpoint{2.763477in}{3.628671in}}%
\pgfpathlineto{\pgfqpoint{2.785651in}{3.610666in}}%
\pgfpathlineto{\pgfqpoint{2.804439in}{3.592461in}}%
\pgfpathlineto{\pgfqpoint{2.819826in}{3.574287in}}%
\pgfpathlineto{\pgfqpoint{2.831839in}{3.556373in}}%
\pgfpathlineto{\pgfqpoint{2.840546in}{3.538940in}}%
\pgfpathlineto{\pgfqpoint{2.846057in}{3.522192in}}%
\pgfpathlineto{\pgfqpoint{2.848518in}{3.506316in}}%
\pgfpathlineto{\pgfqpoint{2.848108in}{3.491473in}}%
\pgfpathlineto{\pgfqpoint{2.845032in}{3.477799in}}%
\pgfpathlineto{\pgfqpoint{2.839518in}{3.465402in}}%
\pgfpathlineto{\pgfqpoint{2.831816in}{3.454367in}}%
\pgfpathlineto{\pgfqpoint{2.822184in}{3.444758in}}%
\pgfpathlineto{\pgfqpoint{2.810893in}{3.436618in}}%
\pgfpathlineto{\pgfqpoint{2.798221in}{3.429976in}}%
\pgfpathlineto{\pgfqpoint{2.780869in}{3.423807in}}%
\pgfpathlineto{\pgfqpoint{2.762354in}{3.420022in}}%
\pgfpathlineto{\pgfqpoint{2.743235in}{3.418631in}}%
\pgfpathlineto{\pgfqpoint{2.741674in}{3.418623in}}%
\pgfpathlineto{\pgfqpoint{2.741674in}{3.418623in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.333333in}{2.736000in}}%
\pgfpathlineto{\pgfqpoint{2.333333in}{3.960000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.150000in}{2.736000in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{3.960000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.333333in}{2.736000in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{2.736000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.333333in}{3.960000in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{3.960000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.741667in,y=4.043333in,,base]{\sffamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle \mathrm{UTES}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.700000in}{0.900000in}}%
\pgfpathlineto{\pgfqpoint{1.516667in}{0.900000in}}%
\pgfpathlineto{\pgfqpoint{1.516667in}{2.124000in}}%
\pgfpathlineto{\pgfqpoint{0.700000in}{2.124000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{0.900000in}}{\pgfqpoint{0.816667in}{1.224000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.700000in}{0.900000in}}%
\pgfpathlineto{\pgfqpoint{0.700000in}{2.124000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.700000in}{0.900000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.700000in,y=0.802778in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle -1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{0.900000in}}{\pgfqpoint{0.816667in}{1.224000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.108333in}{0.900000in}}%
\pgfpathlineto{\pgfqpoint{1.108333in}{2.124000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.108333in}{0.900000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.108333in,y=0.802778in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{0.900000in}}{\pgfqpoint{0.816667in}{1.224000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.516667in}{0.900000in}}%
\pgfpathlineto{\pgfqpoint{1.516667in}{2.124000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.516667in}{0.900000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.516667in,y=0.802778in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.108333in,y=0.612809in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \dot{\phi} \left[\mathrm{rad} \;\mathrm{s}^{-1}\right]\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{0.900000in}}{\pgfqpoint{0.816667in}{1.224000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.700000in}{1.196727in}}%
\pgfpathlineto{\pgfqpoint{1.516667in}{1.196727in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.700000in}{1.196727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.317283in,y=1.143966in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle -5.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{0.900000in}}{\pgfqpoint{0.816667in}{1.224000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.700000in}{1.567636in}}%
\pgfpathlineto{\pgfqpoint{1.516667in}{1.567636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.700000in}{1.567636in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.425308in,y=1.514875in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{0.900000in}}{\pgfqpoint{0.816667in}{1.224000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.700000in}{1.938545in}}%
\pgfpathlineto{\pgfqpoint{1.516667in}{1.938545in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.700000in}{1.938545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.425308in,y=1.885784in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 5.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.261728in,y=1.512000in,,bottom,rotate=90.000000]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \phi [\mathrm{rad}]\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{0.900000in}}{\pgfqpoint{0.816667in}{1.224000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.127875in}{2.074729in}}%
\pgfpathlineto{\pgfqpoint{1.205993in}{2.073746in}}%
\pgfpathlineto{\pgfqpoint{1.244905in}{2.070952in}}%
\pgfpathlineto{\pgfqpoint{1.264251in}{2.068294in}}%
\pgfpathlineto{\pgfqpoint{1.283472in}{2.064444in}}%
\pgfpathlineto{\pgfqpoint{1.302517in}{2.059101in}}%
\pgfpathlineto{\pgfqpoint{1.321322in}{2.051946in}}%
\pgfpathlineto{\pgfqpoint{1.339812in}{2.042642in}}%
\pgfpathlineto{\pgfqpoint{1.357896in}{2.030850in}}%
\pgfpathlineto{\pgfqpoint{1.375472in}{2.016238in}}%
\pgfpathlineto{\pgfqpoint{1.392426in}{1.998500in}}%
\pgfpathlineto{\pgfqpoint{1.408632in}{1.977366in}}%
\pgfpathlineto{\pgfqpoint{1.423955in}{1.952626in}}%
\pgfpathlineto{\pgfqpoint{1.438253in}{1.924144in}}%
\pgfpathlineto{\pgfqpoint{1.451380in}{1.891875in}}%
\pgfpathlineto{\pgfqpoint{1.463192in}{1.855886in}}%
\pgfpathlineto{\pgfqpoint{1.473547in}{1.816358in}}%
\pgfpathlineto{\pgfqpoint{1.482317in}{1.773596in}}%
\pgfpathlineto{\pgfqpoint{1.489383in}{1.728027in}}%
\pgfpathlineto{\pgfqpoint{1.494648in}{1.680189in}}%
\pgfpathlineto{\pgfqpoint{1.498036in}{1.630714in}}%
\pgfpathlineto{\pgfqpoint{1.499497in}{1.580306in}}%
\pgfpathlineto{\pgfqpoint{1.499010in}{1.529709in}}%
\pgfpathlineto{\pgfqpoint{1.496582in}{1.479677in}}%
\pgfpathlineto{\pgfqpoint{1.492248in}{1.430936in}}%
\pgfpathlineto{\pgfqpoint{1.486072in}{1.384157in}}%
\pgfpathlineto{\pgfqpoint{1.478142in}{1.339930in}}%
\pgfpathlineto{\pgfqpoint{1.468564in}{1.298738in}}%
\pgfpathlineto{\pgfqpoint{1.457463in}{1.260948in}}%
\pgfpathlineto{\pgfqpoint{1.444976in}{1.226803in}}%
\pgfpathlineto{\pgfqpoint{1.431246in}{1.196425in}}%
\pgfpathlineto{\pgfqpoint{1.416418in}{1.169824in}}%
\pgfpathlineto{\pgfqpoint{1.400637in}{1.146908in}}%
\pgfpathlineto{\pgfqpoint{1.384041in}{1.127501in}}%
\pgfpathlineto{\pgfqpoint{1.366050in}{1.110774in}}%
\pgfpathlineto{\pgfqpoint{1.365778in}{1.111120in}}%
\pgfpathlineto{\pgfqpoint{1.308999in}{1.035304in}}%
\pgfpathlineto{\pgfqpoint{1.288224in}{1.022241in}}%
\pgfpathlineto{\pgfqpoint{1.245395in}{1.002020in}}%
\pgfpathlineto{\pgfqpoint{1.178240in}{0.971149in}}%
\pgfpathlineto{\pgfqpoint{1.155079in}{0.962265in}}%
\pgfpathlineto{\pgfqpoint{1.131626in}{0.956228in}}%
\pgfpathlineto{\pgfqpoint{1.108013in}{0.954122in}}%
\pgfpathlineto{\pgfqpoint{1.084402in}{0.956342in}}%
\pgfpathlineto{\pgfqpoint{1.060955in}{0.962470in}}%
\pgfpathlineto{\pgfqpoint{1.037803in}{0.971411in}}%
\pgfpathlineto{\pgfqpoint{0.927871in}{1.022541in}}%
\pgfpathlineto{\pgfqpoint{0.907110in}{1.035703in}}%
\pgfpathlineto{\pgfqpoint{0.886942in}{1.053784in}}%
\pgfpathlineto{\pgfqpoint{0.867605in}{1.079248in}}%
\pgfpathlineto{\pgfqpoint{0.850610in}{1.111334in}}%
\pgfpathlineto{\pgfqpoint{0.815631in}{1.148032in}}%
\pgfpathlineto{\pgfqpoint{0.799895in}{1.171035in}}%
\pgfpathlineto{\pgfqpoint{0.785115in}{1.197720in}}%
\pgfpathlineto{\pgfqpoint{0.771436in}{1.228174in}}%
\pgfpathlineto{\pgfqpoint{0.759003in}{1.262388in}}%
\pgfpathlineto{\pgfqpoint{0.747960in}{1.300232in}}%
\pgfpathlineto{\pgfqpoint{0.738440in}{1.341463in}}%
\pgfpathlineto{\pgfqpoint{0.730569in}{1.385710in}}%
\pgfpathlineto{\pgfqpoint{0.724453in}{1.432486in}}%
\pgfpathlineto{\pgfqpoint{0.720179in}{1.481203in}}%
\pgfpathlineto{\pgfqpoint{0.717808in}{1.531189in}}%
\pgfpathlineto{\pgfqpoint{0.717377in}{1.581716in}}%
\pgfpathlineto{\pgfqpoint{0.718891in}{1.632034in}}%
\pgfpathlineto{\pgfqpoint{0.722327in}{1.681399in}}%
\pgfpathlineto{\pgfqpoint{0.727636in}{1.729114in}}%
\pgfpathlineto{\pgfqpoint{0.734742in}{1.774548in}}%
\pgfpathlineto{\pgfqpoint{0.743545in}{1.817168in}}%
\pgfpathlineto{\pgfqpoint{0.753930in}{1.856551in}}%
\pgfpathlineto{\pgfqpoint{0.765765in}{1.892396in}}%
\pgfpathlineto{\pgfqpoint{0.778909in}{1.924524in}}%
\pgfpathlineto{\pgfqpoint{0.793219in}{1.952874in}}%
\pgfpathlineto{\pgfqpoint{0.808548in}{1.977492in}}%
\pgfpathlineto{\pgfqpoint{0.824757in}{1.998514in}}%
\pgfpathlineto{\pgfqpoint{0.841710in}{2.016153in}}%
\pgfpathlineto{\pgfqpoint{0.859281in}{2.030677in}}%
\pgfpathlineto{\pgfqpoint{0.877357in}{2.042396in}}%
\pgfpathlineto{\pgfqpoint{0.895836in}{2.051637in}}%
\pgfpathlineto{\pgfqpoint{0.914628in}{2.058742in}}%
\pgfpathlineto{\pgfqpoint{0.933659in}{2.064043in}}%
\pgfpathlineto{\pgfqpoint{0.952864in}{2.067861in}}%
\pgfpathlineto{\pgfqpoint{0.991604in}{2.072216in}}%
\pgfpathlineto{\pgfqpoint{1.030563in}{2.073835in}}%
\pgfpathlineto{\pgfqpoint{1.128150in}{2.074229in}}%
\pgfpathlineto{\pgfqpoint{1.206190in}{2.073237in}}%
\pgfpathlineto{\pgfqpoint{1.245063in}{2.070430in}}%
\pgfpathlineto{\pgfqpoint{1.264388in}{2.067764in}}%
\pgfpathlineto{\pgfqpoint{1.283589in}{2.063905in}}%
\pgfpathlineto{\pgfqpoint{1.302613in}{2.058554in}}%
\pgfpathlineto{\pgfqpoint{1.321397in}{2.051389in}}%
\pgfpathlineto{\pgfqpoint{1.339865in}{2.042077in}}%
\pgfpathlineto{\pgfqpoint{1.357927in}{2.030279in}}%
\pgfpathlineto{\pgfqpoint{1.375481in}{2.015665in}}%
\pgfpathlineto{\pgfqpoint{1.392413in}{1.997927in}}%
\pgfpathlineto{\pgfqpoint{1.408597in}{1.976799in}}%
\pgfpathlineto{\pgfqpoint{1.423898in}{1.952070in}}%
\pgfpathlineto{\pgfqpoint{1.438175in}{1.923604in}}%
\pgfpathlineto{\pgfqpoint{1.451281in}{1.891362in}}%
\pgfpathlineto{\pgfqpoint{1.463074in}{1.855406in}}%
\pgfpathlineto{\pgfqpoint{1.473412in}{1.815920in}}%
\pgfpathlineto{\pgfqpoint{1.482166in}{1.773208in}}%
\pgfpathlineto{\pgfqpoint{1.489219in}{1.727696in}}%
\pgfpathlineto{\pgfqpoint{1.494472in}{1.679922in}}%
\pgfpathlineto{\pgfqpoint{1.497850in}{1.630516in}}%
\pgfpathlineto{\pgfqpoint{1.499306in}{1.580181in}}%
\pgfpathlineto{\pgfqpoint{1.498815in}{1.529659in}}%
\pgfpathlineto{\pgfqpoint{1.496386in}{1.479702in}}%
\pgfpathlineto{\pgfqpoint{1.492055in}{1.431034in}}%
\pgfpathlineto{\pgfqpoint{1.485884in}{1.384326in}}%
\pgfpathlineto{\pgfqpoint{1.477961in}{1.340164in}}%
\pgfpathlineto{\pgfqpoint{1.468394in}{1.299032in}}%
\pgfpathlineto{\pgfqpoint{1.457306in}{1.261294in}}%
\pgfpathlineto{\pgfqpoint{1.444833in}{1.227194in}}%
\pgfpathlineto{\pgfqpoint{1.431118in}{1.196854in}}%
\pgfpathlineto{\pgfqpoint{1.416308in}{1.170283in}}%
\pgfpathlineto{\pgfqpoint{1.400544in}{1.147390in}}%
\pgfpathlineto{\pgfqpoint{1.383967in}{1.128000in}}%
\pgfpathlineto{\pgfqpoint{1.366104in}{1.111374in}}%
\pgfpathlineto{\pgfqpoint{1.329189in}{1.054349in}}%
\pgfpathlineto{\pgfqpoint{1.309054in}{1.036819in}}%
\pgfpathlineto{\pgfqpoint{1.288345in}{1.024158in}}%
\pgfpathlineto{\pgfqpoint{1.245698in}{1.004849in}}%
\pgfpathlineto{\pgfqpoint{1.178973in}{0.975895in}}%
\pgfpathlineto{\pgfqpoint{1.156010in}{0.967849in}}%
\pgfpathlineto{\pgfqpoint{1.132790in}{0.962747in}}%
\pgfpathlineto{\pgfqpoint{1.109447in}{0.961646in}}%
\pgfpathlineto{\pgfqpoint{1.086147in}{0.964909in}}%
\pgfpathlineto{\pgfqpoint{1.063050in}{0.972079in}}%
\pgfpathlineto{\pgfqpoint{1.040287in}{0.982020in}}%
\pgfpathlineto{\pgfqpoint{0.932760in}{1.036134in}}%
\pgfpathlineto{\pgfqpoint{0.912521in}{1.049194in}}%
\pgfpathlineto{\pgfqpoint{0.892866in}{1.066839in}}%
\pgfpathlineto{\pgfqpoint{0.874018in}{1.091495in}}%
\pgfpathlineto{\pgfqpoint{0.856961in}{1.123968in}}%
\pgfpathlineto{\pgfqpoint{0.839496in}{1.139462in}}%
\pgfpathlineto{\pgfqpoint{0.823335in}{1.157451in}}%
\pgfpathlineto{\pgfqpoint{0.807928in}{1.178693in}}%
\pgfpathlineto{\pgfqpoint{0.793406in}{1.203361in}}%
\pgfpathlineto{\pgfqpoint{0.779901in}{1.231555in}}%
\pgfpathlineto{\pgfqpoint{0.767552in}{1.263284in}}%
\pgfpathlineto{\pgfqpoint{0.756492in}{1.298461in}}%
\pgfpathlineto{\pgfqpoint{0.746850in}{1.336886in}}%
\pgfpathlineto{\pgfqpoint{0.738747in}{1.378251in}}%
\pgfpathlineto{\pgfqpoint{0.732288in}{1.422137in}}%
\pgfpathlineto{\pgfqpoint{0.727560in}{1.468028in}}%
\pgfpathlineto{\pgfqpoint{0.724630in}{1.515326in}}%
\pgfpathlineto{\pgfqpoint{0.723539in}{1.563374in}}%
\pgfpathlineto{\pgfqpoint{0.724302in}{1.611484in}}%
\pgfpathlineto{\pgfqpoint{0.726910in}{1.658965in}}%
\pgfpathlineto{\pgfqpoint{0.731324in}{1.705149in}}%
\pgfpathlineto{\pgfqpoint{0.737483in}{1.749430in}}%
\pgfpathlineto{\pgfqpoint{0.745302in}{1.791275in}}%
\pgfpathlineto{\pgfqpoint{0.754680in}{1.830245in}}%
\pgfpathlineto{\pgfqpoint{0.765498in}{1.866014in}}%
\pgfpathlineto{\pgfqpoint{0.777629in}{1.898363in}}%
\pgfpathlineto{\pgfqpoint{0.790940in}{1.927184in}}%
\pgfpathlineto{\pgfqpoint{0.805292in}{1.952470in}}%
\pgfpathlineto{\pgfqpoint{0.820552in}{1.974308in}}%
\pgfpathlineto{\pgfqpoint{0.836589in}{1.992856in}}%
\pgfpathlineto{\pgfqpoint{0.853281in}{2.008339in}}%
\pgfpathlineto{\pgfqpoint{0.870515in}{2.021021in}}%
\pgfpathlineto{\pgfqpoint{0.888188in}{2.031196in}}%
\pgfpathlineto{\pgfqpoint{0.906210in}{2.039175in}}%
\pgfpathlineto{\pgfqpoint{0.924502in}{2.045269in}}%
\pgfpathlineto{\pgfqpoint{0.942997in}{2.049784in}}%
\pgfpathlineto{\pgfqpoint{0.980388in}{2.055210in}}%
\pgfpathlineto{\pgfqpoint{1.018064in}{2.057474in}}%
\pgfpathlineto{\pgfqpoint{1.093648in}{2.058216in}}%
\pgfpathlineto{\pgfqpoint{1.207022in}{2.057155in}}%
\pgfpathlineto{\pgfqpoint{1.244654in}{2.054338in}}%
\pgfpathlineto{\pgfqpoint{1.263360in}{2.051712in}}%
\pgfpathlineto{\pgfqpoint{1.281944in}{2.047946in}}%
\pgfpathlineto{\pgfqpoint{1.300356in}{2.042763in}}%
\pgfpathlineto{\pgfqpoint{1.318536in}{2.035866in}}%
\pgfpathlineto{\pgfqpoint{1.336413in}{2.026946in}}%
\pgfpathlineto{\pgfqpoint{1.353902in}{2.015689in}}%
\pgfpathlineto{\pgfqpoint{1.370907in}{2.001794in}}%
\pgfpathlineto{\pgfqpoint{1.387322in}{1.984973in}}%
\pgfpathlineto{\pgfqpoint{1.403028in}{1.964981in}}%
\pgfpathlineto{\pgfqpoint{1.417899in}{1.941620in}}%
\pgfpathlineto{\pgfqpoint{1.431803in}{1.914762in}}%
\pgfpathlineto{\pgfqpoint{1.444604in}{1.884361in}}%
\pgfpathlineto{\pgfqpoint{1.456166in}{1.850466in}}%
\pgfpathlineto{\pgfqpoint{1.466357in}{1.813235in}}%
\pgfpathlineto{\pgfqpoint{1.475053in}{1.772935in}}%
\pgfpathlineto{\pgfqpoint{1.482143in}{1.729943in}}%
\pgfpathlineto{\pgfqpoint{1.487532in}{1.684742in}}%
\pgfpathlineto{\pgfqpoint{1.491146in}{1.637900in}}%
\pgfpathlineto{\pgfqpoint{1.492934in}{1.590054in}}%
\pgfpathlineto{\pgfqpoint{1.492870in}{1.541886in}}%
\pgfpathlineto{\pgfqpoint{1.490954in}{1.494089in}}%
\pgfpathlineto{\pgfqpoint{1.487216in}{1.447340in}}%
\pgfpathlineto{\pgfqpoint{1.481706in}{1.402274in}}%
\pgfpathlineto{\pgfqpoint{1.474501in}{1.359455in}}%
\pgfpathlineto{\pgfqpoint{1.465698in}{1.319356in}}%
\pgfpathlineto{\pgfqpoint{1.455408in}{1.282349in}}%
\pgfpathlineto{\pgfqpoint{1.443755in}{1.248692in}}%
\pgfpathlineto{\pgfqpoint{1.430874in}{1.218536in}}%
\pgfpathlineto{\pgfqpoint{1.416899in}{1.191923in}}%
\pgfpathlineto{\pgfqpoint{1.401965in}{1.168801in}}%
\pgfpathlineto{\pgfqpoint{1.377664in}{1.139956in}}%
\pgfpathlineto{\pgfqpoint{1.350075in}{1.059521in}}%
\pgfpathlineto{\pgfqpoint{1.330040in}{1.037093in}}%
\pgfpathlineto{\pgfqpoint{1.309275in}{1.021289in}}%
\pgfpathlineto{\pgfqpoint{1.287994in}{1.009952in}}%
\pgfpathlineto{\pgfqpoint{1.266333in}{1.001301in}}%
\pgfpathlineto{\pgfqpoint{1.244370in}{0.994208in}}%
\pgfpathlineto{\pgfqpoint{1.222158in}{0.988357in}}%
\pgfpathlineto{\pgfqpoint{1.199751in}{0.984242in}}%
\pgfpathlineto{\pgfqpoint{1.177236in}{0.982936in}}%
\pgfpathlineto{\pgfqpoint{1.154745in}{0.985690in}}%
\pgfpathlineto{\pgfqpoint{1.132454in}{0.993445in}}%
\pgfpathlineto{\pgfqpoint{1.110564in}{1.006464in}}%
\pgfpathlineto{\pgfqpoint{1.089269in}{1.024160in}}%
\pgfpathlineto{\pgfqpoint{1.068725in}{1.045218in}}%
\pgfpathlineto{\pgfqpoint{1.030217in}{1.090677in}}%
\pgfpathlineto{\pgfqpoint{0.948123in}{1.191221in}}%
\pgfpathlineto{\pgfqpoint{0.934073in}{1.215473in}}%
\pgfpathlineto{\pgfqpoint{0.918442in}{1.250413in}}%
\pgfpathlineto{\pgfqpoint{0.885403in}{1.271340in}}%
\pgfpathlineto{\pgfqpoint{0.874177in}{1.281448in}}%
\pgfpathlineto{\pgfqpoint{0.863368in}{1.293089in}}%
\pgfpathlineto{\pgfqpoint{0.853040in}{1.306339in}}%
\pgfpathlineto{\pgfqpoint{0.843254in}{1.321252in}}%
\pgfpathlineto{\pgfqpoint{0.834075in}{1.337855in}}%
\pgfpathlineto{\pgfqpoint{0.825568in}{1.356145in}}%
\pgfpathlineto{\pgfqpoint{0.817798in}{1.376087in}}%
\pgfpathlineto{\pgfqpoint{0.810827in}{1.397606in}}%
\pgfpathlineto{\pgfqpoint{0.804713in}{1.420593in}}%
\pgfpathlineto{\pgfqpoint{0.799512in}{1.444903in}}%
\pgfpathlineto{\pgfqpoint{0.795270in}{1.470355in}}%
\pgfpathlineto{\pgfqpoint{0.789815in}{1.523811in}}%
\pgfpathlineto{\pgfqpoint{0.788560in}{1.578988in}}%
\pgfpathlineto{\pgfqpoint{0.791553in}{1.633717in}}%
\pgfpathlineto{\pgfqpoint{0.798678in}{1.685876in}}%
\pgfpathlineto{\pgfqpoint{0.803711in}{1.710406in}}%
\pgfpathlineto{\pgfqpoint{0.809664in}{1.733643in}}%
\pgfpathlineto{\pgfqpoint{0.816485in}{1.755434in}}%
\pgfpathlineto{\pgfqpoint{0.824116in}{1.775665in}}%
\pgfpathlineto{\pgfqpoint{0.832495in}{1.794256in}}%
\pgfpathlineto{\pgfqpoint{0.841558in}{1.811163in}}%
\pgfpathlineto{\pgfqpoint{0.851240in}{1.826379in}}%
\pgfpathlineto{\pgfqpoint{0.861476in}{1.839924in}}%
\pgfpathlineto{\pgfqpoint{0.872203in}{1.851849in}}%
\pgfpathlineto{\pgfqpoint{0.883359in}{1.862226in}}%
\pgfpathlineto{\pgfqpoint{0.894886in}{1.871147in}}%
\pgfpathlineto{\pgfqpoint{0.906950in}{1.878842in}}%
\pgfpathlineto{\pgfqpoint{0.931177in}{1.890268in}}%
\pgfpathlineto{\pgfqpoint{0.956355in}{1.897858in}}%
\pgfpathlineto{\pgfqpoint{0.981996in}{1.902459in}}%
\pgfpathlineto{\pgfqpoint{1.007906in}{1.904958in}}%
\pgfpathlineto{\pgfqpoint{1.046999in}{1.906380in}}%
\pgfpathlineto{\pgfqpoint{1.151479in}{1.906553in}}%
\pgfpathlineto{\pgfqpoint{1.203649in}{1.905270in}}%
\pgfpathlineto{\pgfqpoint{1.229594in}{1.903090in}}%
\pgfpathlineto{\pgfqpoint{1.255301in}{1.898969in}}%
\pgfpathlineto{\pgfqpoint{1.280589in}{1.892041in}}%
\pgfpathlineto{\pgfqpoint{1.305204in}{1.881346in}}%
\pgfpathlineto{\pgfqpoint{1.311718in}{1.877669in}}%
\pgfpathlineto{\pgfqpoint{1.289005in}{1.068705in}}%
\pgfpathlineto{\pgfqpoint{1.265815in}{1.063775in}}%
\pgfpathlineto{\pgfqpoint{1.225390in}{1.059142in}}%
\pgfpathlineto{\pgfqpoint{1.186129in}{1.057512in}}%
\pgfpathlineto{\pgfqpoint{1.087786in}{1.057121in}}%
\pgfpathlineto{\pgfqpoint{1.009143in}{1.058161in}}%
\pgfpathlineto{\pgfqpoint{0.969975in}{1.061074in}}%
\pgfpathlineto{\pgfqpoint{0.950506in}{1.063834in}}%
\pgfpathlineto{\pgfqpoint{0.931166in}{1.067823in}}%
\pgfpathlineto{\pgfqpoint{0.912009in}{1.073348in}}%
\pgfpathlineto{\pgfqpoint{0.893099in}{1.080737in}}%
\pgfpathlineto{\pgfqpoint{0.874516in}{1.090332in}}%
\pgfpathlineto{\pgfqpoint{0.856350in}{1.102477in}}%
\pgfpathlineto{\pgfqpoint{0.838706in}{1.117509in}}%
\pgfpathlineto{\pgfqpoint{0.821703in}{1.135736in}}%
\pgfpathlineto{\pgfqpoint{0.805467in}{1.157429in}}%
\pgfpathlineto{\pgfqpoint{0.790138in}{1.182794in}}%
\pgfpathlineto{\pgfqpoint{0.775859in}{1.211962in}}%
\pgfpathlineto{\pgfqpoint{0.762778in}{1.244964in}}%
\pgfpathlineto{\pgfqpoint{0.762778in}{1.244964in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700000in}{0.900000in}}{\pgfqpoint{0.816667in}{1.224000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.118105in}{2.074731in}}%
\pgfpathlineto{\pgfqpoint{1.205993in}{2.073746in}}%
\pgfpathlineto{\pgfqpoint{1.244905in}{2.070952in}}%
\pgfpathlineto{\pgfqpoint{1.273880in}{2.066536in}}%
\pgfpathlineto{\pgfqpoint{1.293020in}{2.061979in}}%
\pgfpathlineto{\pgfqpoint{1.311954in}{2.055771in}}%
\pgfpathlineto{\pgfqpoint{1.330612in}{2.047584in}}%
\pgfpathlineto{\pgfqpoint{1.348911in}{2.037077in}}%
\pgfpathlineto{\pgfqpoint{1.366754in}{2.023916in}}%
\pgfpathlineto{\pgfqpoint{1.384035in}{2.007778in}}%
\pgfpathlineto{\pgfqpoint{1.400631in}{1.988373in}}%
\pgfpathlineto{\pgfqpoint{1.416413in}{1.965458in}}%
\pgfpathlineto{\pgfqpoint{1.431241in}{1.938858in}}%
\pgfpathlineto{\pgfqpoint{1.444972in}{1.908481in}}%
\pgfpathlineto{\pgfqpoint{1.457459in}{1.874337in}}%
\pgfpathlineto{\pgfqpoint{1.468560in}{1.836548in}}%
\pgfpathlineto{\pgfqpoint{1.478138in}{1.795357in}}%
\pgfpathlineto{\pgfqpoint{1.486070in}{1.751132in}}%
\pgfpathlineto{\pgfqpoint{1.492246in}{1.704354in}}%
\pgfpathlineto{\pgfqpoint{1.496580in}{1.655614in}}%
\pgfpathlineto{\pgfqpoint{1.499010in}{1.605581in}}%
\pgfpathlineto{\pgfqpoint{1.499497in}{1.554984in}}%
\pgfpathlineto{\pgfqpoint{1.498037in}{1.504576in}}%
\pgfpathlineto{\pgfqpoint{1.494650in}{1.455101in}}%
\pgfpathlineto{\pgfqpoint{1.489386in}{1.407262in}}%
\pgfpathlineto{\pgfqpoint{1.482320in}{1.361692in}}%
\pgfpathlineto{\pgfqpoint{1.473551in}{1.318929in}}%
\pgfpathlineto{\pgfqpoint{1.463195in}{1.279400in}}%
\pgfpathlineto{\pgfqpoint{1.451384in}{1.243409in}}%
\pgfpathlineto{\pgfqpoint{1.438257in}{1.211140in}}%
\pgfpathlineto{\pgfqpoint{1.423960in}{1.182656in}}%
\pgfpathlineto{\pgfqpoint{1.408638in}{1.157915in}}%
\pgfpathlineto{\pgfqpoint{1.392432in}{1.136779in}}%
\pgfpathlineto{\pgfqpoint{1.375478in}{1.119040in}}%
\pgfpathlineto{\pgfqpoint{1.366050in}{1.110774in}}%
\pgfpathlineto{\pgfqpoint{1.365778in}{1.111120in}}%
\pgfpathlineto{\pgfqpoint{1.338987in}{1.064768in}}%
\pgfpathlineto{\pgfqpoint{1.329185in}{1.053220in}}%
\pgfpathlineto{\pgfqpoint{1.319178in}{1.043502in}}%
\pgfpathlineto{\pgfqpoint{1.298674in}{1.028316in}}%
\pgfpathlineto{\pgfqpoint{1.277663in}{1.016801in}}%
\pgfpathlineto{\pgfqpoint{1.189684in}{0.976220in}}%
\pgfpathlineto{\pgfqpoint{1.166703in}{0.966436in}}%
\pgfpathlineto{\pgfqpoint{1.143381in}{0.958811in}}%
\pgfpathlineto{\pgfqpoint{1.119829in}{0.954640in}}%
\pgfpathlineto{\pgfqpoint{1.096197in}{0.954699in}}%
\pgfpathlineto{\pgfqpoint{1.072649in}{0.958974in}}%
\pgfpathlineto{\pgfqpoint{1.049336in}{0.966675in}}%
\pgfpathlineto{\pgfqpoint{1.015026in}{0.981756in}}%
\pgfpathlineto{\pgfqpoint{0.917427in}{1.028657in}}%
\pgfpathlineto{\pgfqpoint{0.896939in}{1.043975in}}%
\pgfpathlineto{\pgfqpoint{0.886942in}{1.053784in}}%
\pgfpathlineto{\pgfqpoint{0.877151in}{1.065440in}}%
\pgfpathlineto{\pgfqpoint{0.867605in}{1.079248in}}%
\pgfpathlineto{\pgfqpoint{0.858348in}{1.095496in}}%
\pgfpathlineto{\pgfqpoint{0.850610in}{1.111334in}}%
\pgfpathlineto{\pgfqpoint{0.823814in}{1.137861in}}%
\pgfpathlineto{\pgfqpoint{0.807652in}{1.159082in}}%
\pgfpathlineto{\pgfqpoint{0.792376in}{1.183909in}}%
\pgfpathlineto{\pgfqpoint{0.778129in}{1.212474in}}%
\pgfpathlineto{\pgfqpoint{0.765055in}{1.244816in}}%
\pgfpathlineto{\pgfqpoint{0.753299in}{1.280869in}}%
\pgfpathlineto{\pgfqpoint{0.743001in}{1.320445in}}%
\pgfpathlineto{\pgfqpoint{0.734291in}{1.363237in}}%
\pgfpathlineto{\pgfqpoint{0.727285in}{1.408817in}}%
\pgfpathlineto{\pgfqpoint{0.722081in}{1.456643in}}%
\pgfpathlineto{\pgfqpoint{0.718753in}{1.506082in}}%
\pgfpathlineto{\pgfqpoint{0.717349in}{1.556432in}}%
\pgfpathlineto{\pgfqpoint{0.717892in}{1.606948in}}%
\pgfpathlineto{\pgfqpoint{0.720371in}{1.656881in}}%
\pgfpathlineto{\pgfqpoint{0.724752in}{1.705505in}}%
\pgfpathlineto{\pgfqpoint{0.730970in}{1.752152in}}%
\pgfpathlineto{\pgfqpoint{0.738938in}{1.796239in}}%
\pgfpathlineto{\pgfqpoint{0.748548in}{1.837286in}}%
\pgfpathlineto{\pgfqpoint{0.759675in}{1.874930in}}%
\pgfpathlineto{\pgfqpoint{0.772182in}{1.908931in}}%
\pgfpathlineto{\pgfqpoint{0.785927in}{1.939172in}}%
\pgfpathlineto{\pgfqpoint{0.800765in}{1.965643in}}%
\pgfpathlineto{\pgfqpoint{0.816552in}{1.988441in}}%
\pgfpathlineto{\pgfqpoint{0.833149in}{2.007741in}}%
\pgfpathlineto{\pgfqpoint{0.850426in}{2.023786in}}%
\pgfpathlineto{\pgfqpoint{0.868263in}{2.036867in}}%
\pgfpathlineto{\pgfqpoint{0.886552in}{2.047304in}}%
\pgfpathlineto{\pgfqpoint{0.905198in}{2.055435in}}%
\pgfpathlineto{\pgfqpoint{0.924118in}{2.061598in}}%
\pgfpathlineto{\pgfqpoint{0.952864in}{2.067861in}}%
\pgfpathlineto{\pgfqpoint{0.981890in}{2.071454in}}%
\pgfpathlineto{\pgfqpoint{1.020812in}{2.073595in}}%
\pgfpathlineto{\pgfqpoint{1.089110in}{2.074229in}}%
\pgfpathlineto{\pgfqpoint{1.108084in}{2.074231in}}%
\pgfpathlineto{\pgfqpoint{1.108084in}{2.074231in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.700000in}{0.900000in}}%
\pgfpathlineto{\pgfqpoint{0.700000in}{2.124000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.516667in}{0.900000in}}%
\pgfpathlineto{\pgfqpoint{1.516667in}{2.124000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.700000in}{0.900000in}}%
\pgfpathlineto{\pgfqpoint{1.516667in}{0.900000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.700000in}{2.124000in}}%
\pgfpathlineto{\pgfqpoint{1.516667in}{2.124000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.333333in}{0.900000in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{0.900000in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{2.124000in}}%
\pgfpathlineto{\pgfqpoint{2.333333in}{2.124000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.333333in}{0.900000in}}{\pgfqpoint{0.816667in}{1.224000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.333333in}{0.900000in}}%
\pgfpathlineto{\pgfqpoint{2.333333in}{2.124000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.333333in}{0.900000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.333333in,y=0.802778in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle -1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.333333in}{0.900000in}}{\pgfqpoint{0.816667in}{1.224000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.741667in}{0.900000in}}%
\pgfpathlineto{\pgfqpoint{2.741667in}{2.124000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.741667in}{0.900000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.741667in,y=0.802778in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.333333in}{0.900000in}}{\pgfqpoint{0.816667in}{1.224000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.150000in}{0.900000in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{2.124000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.150000in}{0.900000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.150000in,y=0.802778in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.741667in,y=0.612809in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \dot{\phi} \left[\mathrm{rad} \;\mathrm{s}^{-1}\right]\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.333333in}{0.900000in}}{\pgfqpoint{0.816667in}{1.224000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.333333in}{1.144800in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{1.144800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.333333in}{1.144800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.950616in,y=1.092038in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle -5.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.333333in}{0.900000in}}{\pgfqpoint{0.816667in}{1.224000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.333333in}{1.552800in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{1.552800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.333333in}{1.552800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.058641in,y=1.500038in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.333333in}{0.900000in}}{\pgfqpoint{0.816667in}{1.224000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.333333in}{1.960800in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{1.960800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.333333in}{1.960800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.058641in,y=1.908038in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 5.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.895061in,y=1.512000in,,bottom,rotate=90.000000]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \phi [\mathrm{rad}]\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.333333in}{0.900000in}}{\pgfqpoint{0.816667in}{1.224000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.750798in}{2.073993in}}%
\pgfpathlineto{\pgfqpoint{2.778138in}{2.071868in}}%
\pgfpathlineto{\pgfqpoint{2.805300in}{2.067195in}}%
\pgfpathlineto{\pgfqpoint{2.832149in}{2.059975in}}%
\pgfpathlineto{\pgfqpoint{2.858552in}{2.050213in}}%
\pgfpathlineto{\pgfqpoint{2.884376in}{2.037919in}}%
\pgfpathlineto{\pgfqpoint{2.909487in}{2.023106in}}%
\pgfpathlineto{\pgfqpoint{2.933755in}{2.005797in}}%
\pgfpathlineto{\pgfqpoint{2.957048in}{1.986023in}}%
\pgfpathlineto{\pgfqpoint{2.979238in}{1.963830in}}%
\pgfpathlineto{\pgfqpoint{3.000200in}{1.939278in}}%
\pgfpathlineto{\pgfqpoint{3.019811in}{1.912446in}}%
\pgfpathlineto{\pgfqpoint{3.037955in}{1.883433in}}%
\pgfpathlineto{\pgfqpoint{3.054520in}{1.852359in}}%
\pgfpathlineto{\pgfqpoint{3.069401in}{1.819372in}}%
\pgfpathlineto{\pgfqpoint{3.082502in}{1.784639in}}%
\pgfpathlineto{\pgfqpoint{3.093737in}{1.748356in}}%
\pgfpathlineto{\pgfqpoint{3.103029in}{1.710740in}}%
\pgfpathlineto{\pgfqpoint{3.110315in}{1.672031in}}%
\pgfpathlineto{\pgfqpoint{3.115544in}{1.632485in}}%
\pgfpathlineto{\pgfqpoint{3.118679in}{1.592375in}}%
\pgfpathlineto{\pgfqpoint{3.119698in}{1.551984in}}%
\pgfpathlineto{\pgfqpoint{3.118593in}{1.511598in}}%
\pgfpathlineto{\pgfqpoint{3.115373in}{1.471505in}}%
\pgfpathlineto{\pgfqpoint{3.110061in}{1.431988in}}%
\pgfpathlineto{\pgfqpoint{3.102693in}{1.393318in}}%
\pgfpathlineto{\pgfqpoint{3.093320in}{1.355752in}}%
\pgfpathlineto{\pgfqpoint{3.082009in}{1.319527in}}%
\pgfpathlineto{\pgfqpoint{3.068834in}{1.284861in}}%
\pgfpathlineto{\pgfqpoint{3.053883in}{1.251947in}}%
\pgfpathlineto{\pgfqpoint{3.037253in}{1.220955in}}%
\pgfpathlineto{\pgfqpoint{3.019047in}{1.192028in}}%
\pgfpathlineto{\pgfqpoint{2.999378in}{1.165286in}}%
\pgfpathlineto{\pgfqpoint{2.978365in}{1.140828in}}%
\pgfpathlineto{\pgfqpoint{2.974072in}{1.136289in}}%
\pgfpathlineto{\pgfqpoint{2.955648in}{1.098368in}}%
\pgfpathlineto{\pgfqpoint{2.947585in}{1.086914in}}%
\pgfpathlineto{\pgfqpoint{2.939340in}{1.077469in}}%
\pgfpathlineto{\pgfqpoint{2.922424in}{1.063100in}}%
\pgfpathlineto{\pgfqpoint{2.905074in}{1.052226in}}%
\pgfpathlineto{\pgfqpoint{2.878368in}{1.036402in}}%
\pgfpathlineto{\pgfqpoint{2.860057in}{1.023234in}}%
\pgfpathlineto{\pgfqpoint{2.841233in}{1.007081in}}%
\pgfpathlineto{\pgfqpoint{2.791438in}{0.961920in}}%
\pgfpathlineto{\pgfqpoint{2.781023in}{0.954591in}}%
\pgfpathlineto{\pgfqpoint{2.770492in}{0.948652in}}%
\pgfpathlineto{\pgfqpoint{2.759870in}{0.944381in}}%
\pgfpathlineto{\pgfqpoint{2.749190in}{0.941982in}}%
\pgfpathlineto{\pgfqpoint{2.738486in}{0.941573in}}%
\pgfpathlineto{\pgfqpoint{2.727792in}{0.943172in}}%
\pgfpathlineto{\pgfqpoint{2.717143in}{0.946702in}}%
\pgfpathlineto{\pgfqpoint{2.706571in}{0.951995in}}%
\pgfpathlineto{\pgfqpoint{2.685771in}{0.966792in}}%
\pgfpathlineto{\pgfqpoint{2.655692in}{0.994311in}}%
\pgfpathlineto{\pgfqpoint{2.627050in}{1.020189in}}%
\pgfpathlineto{\pgfqpoint{2.608644in}{1.033956in}}%
\pgfpathlineto{\pgfqpoint{2.581823in}{1.050178in}}%
\pgfpathlineto{\pgfqpoint{2.564397in}{1.060702in}}%
\pgfpathlineto{\pgfqpoint{2.547382in}{1.074116in}}%
\pgfpathlineto{\pgfqpoint{2.539072in}{1.082853in}}%
\pgfpathlineto{\pgfqpoint{2.530932in}{1.093447in}}%
\pgfpathlineto{\pgfqpoint{2.522995in}{1.106264in}}%
\pgfpathlineto{\pgfqpoint{2.515305in}{1.121647in}}%
\pgfpathlineto{\pgfqpoint{2.508857in}{1.136703in}}%
\pgfpathlineto{\pgfqpoint{2.486719in}{1.161845in}}%
\pgfpathlineto{\pgfqpoint{2.466862in}{1.188282in}}%
\pgfpathlineto{\pgfqpoint{2.448452in}{1.216921in}}%
\pgfpathlineto{\pgfqpoint{2.431602in}{1.247643in}}%
\pgfpathlineto{\pgfqpoint{2.416418in}{1.280306in}}%
\pgfpathlineto{\pgfqpoint{2.402998in}{1.314746in}}%
\pgfpathlineto{\pgfqpoint{2.391430in}{1.350771in}}%
\pgfpathlineto{\pgfqpoint{2.381792in}{1.388170in}}%
\pgfpathlineto{\pgfqpoint{2.374150in}{1.426706in}}%
\pgfpathlineto{\pgfqpoint{2.368557in}{1.466124in}}%
\pgfpathlineto{\pgfqpoint{2.365052in}{1.506155in}}%
\pgfpathlineto{\pgfqpoint{2.363661in}{1.546518in}}%
\pgfpathlineto{\pgfqpoint{2.364393in}{1.586926in}}%
\pgfpathlineto{\pgfqpoint{2.367243in}{1.627090in}}%
\pgfpathlineto{\pgfqpoint{2.372190in}{1.666728in}}%
\pgfpathlineto{\pgfqpoint{2.379201in}{1.705567in}}%
\pgfpathlineto{\pgfqpoint{2.388225in}{1.743345in}}%
\pgfpathlineto{\pgfqpoint{2.399202in}{1.779821in}}%
\pgfpathlineto{\pgfqpoint{2.412055in}{1.814775in}}%
\pgfpathlineto{\pgfqpoint{2.426701in}{1.848009in}}%
\pgfpathlineto{\pgfqpoint{2.443044in}{1.879350in}}%
\pgfpathlineto{\pgfqpoint{2.460981in}{1.908649in}}%
\pgfpathlineto{\pgfqpoint{2.480401in}{1.935783in}}%
\pgfpathlineto{\pgfqpoint{2.501188in}{1.960648in}}%
\pgfpathlineto{\pgfqpoint{2.523219in}{1.983163in}}%
\pgfpathlineto{\pgfqpoint{2.546370in}{2.003267in}}%
\pgfpathlineto{\pgfqpoint{2.570514in}{2.020911in}}%
\pgfpathlineto{\pgfqpoint{2.595518in}{2.036064in}}%
\pgfpathlineto{\pgfqpoint{2.621254in}{2.048699in}}%
\pgfpathlineto{\pgfqpoint{2.647586in}{2.058803in}}%
\pgfpathlineto{\pgfqpoint{2.674383in}{2.066368in}}%
\pgfpathlineto{\pgfqpoint{2.701510in}{2.071386in}}%
\pgfpathlineto{\pgfqpoint{2.728834in}{2.073855in}}%
\pgfpathlineto{\pgfqpoint{2.756221in}{2.073775in}}%
\pgfpathlineto{\pgfqpoint{2.783537in}{2.071145in}}%
\pgfpathlineto{\pgfqpoint{2.810647in}{2.065967in}}%
\pgfpathlineto{\pgfqpoint{2.837419in}{2.058243in}}%
\pgfpathlineto{\pgfqpoint{2.863717in}{2.047979in}}%
\pgfpathlineto{\pgfqpoint{2.889411in}{2.035184in}}%
\pgfpathlineto{\pgfqpoint{2.914365in}{2.019875in}}%
\pgfpathlineto{\pgfqpoint{2.938450in}{2.002074in}}%
\pgfpathlineto{\pgfqpoint{2.961535in}{1.981818in}}%
\pgfpathlineto{\pgfqpoint{2.983491in}{1.959152in}}%
\pgfpathlineto{\pgfqpoint{3.004195in}{1.934142in}}%
\pgfpathlineto{\pgfqpoint{3.023525in}{1.906869in}}%
\pgfpathlineto{\pgfqpoint{3.041365in}{1.877437in}}%
\pgfpathlineto{\pgfqpoint{3.057604in}{1.845972in}}%
\pgfpathlineto{\pgfqpoint{3.072140in}{1.812625in}}%
\pgfpathlineto{\pgfqpoint{3.084879in}{1.777569in}}%
\pgfpathlineto{\pgfqpoint{3.095734in}{1.741004in}}%
\pgfpathlineto{\pgfqpoint{3.104633in}{1.703152in}}%
\pgfpathlineto{\pgfqpoint{3.111515in}{1.664256in}}%
\pgfpathlineto{\pgfqpoint{3.116332in}{1.624576in}}%
\pgfpathlineto{\pgfqpoint{3.119049in}{1.584388in}}%
\pgfpathlineto{\pgfqpoint{3.119648in}{1.543975in}}%
\pgfpathlineto{\pgfqpoint{3.118123in}{1.503624in}}%
\pgfpathlineto{\pgfqpoint{3.114486in}{1.463623in}}%
\pgfpathlineto{\pgfqpoint{3.108763in}{1.424253in}}%
\pgfpathlineto{\pgfqpoint{3.100993in}{1.385782in}}%
\pgfpathlineto{\pgfqpoint{3.091232in}{1.348462in}}%
\pgfpathlineto{\pgfqpoint{3.079545in}{1.312530in}}%
\pgfpathlineto{\pgfqpoint{3.066011in}{1.278197in}}%
\pgfpathlineto{\pgfqpoint{3.050719in}{1.245651in}}%
\pgfpathlineto{\pgfqpoint{3.033768in}{1.215057in}}%
\pgfpathlineto{\pgfqpoint{3.015264in}{1.186553in}}%
\pgfpathlineto{\pgfqpoint{2.995320in}{1.160257in}}%
\pgfpathlineto{\pgfqpoint{2.974473in}{1.136700in}}%
\pgfpathlineto{\pgfqpoint{2.966591in}{1.118216in}}%
\pgfpathlineto{\pgfqpoint{2.958847in}{1.103533in}}%
\pgfpathlineto{\pgfqpoint{2.950868in}{1.091348in}}%
\pgfpathlineto{\pgfqpoint{2.942695in}{1.081311in}}%
\pgfpathlineto{\pgfqpoint{2.925899in}{1.066207in}}%
\pgfpathlineto{\pgfqpoint{2.908654in}{1.055198in}}%
\pgfpathlineto{\pgfqpoint{2.873092in}{1.034431in}}%
\pgfpathlineto{\pgfqpoint{2.854706in}{1.020858in}}%
\pgfpathlineto{\pgfqpoint{2.826114in}{0.995664in}}%
\pgfpathlineto{\pgfqpoint{2.796143in}{0.969738in}}%
\pgfpathlineto{\pgfqpoint{2.785866in}{0.962507in}}%
\pgfpathlineto{\pgfqpoint{2.775474in}{0.956577in}}%
\pgfpathlineto{\pgfqpoint{2.764991in}{0.952247in}}%
\pgfpathlineto{\pgfqpoint{2.754448in}{0.949747in}}%
\pgfpathlineto{\pgfqpoint{2.743878in}{0.949221in}}%
\pgfpathlineto{\pgfqpoint{2.733317in}{0.950722in}}%
\pgfpathlineto{\pgfqpoint{2.722800in}{0.954201in}}%
\pgfpathlineto{\pgfqpoint{2.712360in}{0.959519in}}%
\pgfpathlineto{\pgfqpoint{2.702028in}{0.966448in}}%
\pgfpathlineto{\pgfqpoint{2.681783in}{0.983894in}}%
\pgfpathlineto{\pgfqpoint{2.625058in}{1.039981in}}%
\pgfpathlineto{\pgfqpoint{2.607345in}{1.053794in}}%
\pgfpathlineto{\pgfqpoint{2.556695in}{1.088951in}}%
\pgfpathlineto{\pgfqpoint{2.548640in}{1.097071in}}%
\pgfpathlineto{\pgfqpoint{2.540741in}{1.106805in}}%
\pgfpathlineto{\pgfqpoint{2.533029in}{1.118515in}}%
\pgfpathlineto{\pgfqpoint{2.525542in}{1.132546in}}%
\pgfpathlineto{\pgfqpoint{2.516549in}{1.153879in}}%
\pgfpathlineto{\pgfqpoint{2.491307in}{1.183138in}}%
\pgfpathlineto{\pgfqpoint{2.472554in}{1.208996in}}%
\pgfpathlineto{\pgfqpoint{2.455214in}{1.236911in}}%
\pgfpathlineto{\pgfqpoint{2.439393in}{1.266765in}}%
\pgfpathlineto{\pgfqpoint{2.425188in}{1.298419in}}%
\pgfpathlineto{\pgfqpoint{2.412689in}{1.331706in}}%
\pgfpathlineto{\pgfqpoint{2.401979in}{1.366444in}}%
\pgfpathlineto{\pgfqpoint{2.393128in}{1.402427in}}%
\pgfpathlineto{\pgfqpoint{2.386195in}{1.439427in}}%
\pgfpathlineto{\pgfqpoint{2.381228in}{1.477205in}}%
\pgfpathlineto{\pgfqpoint{2.378260in}{1.515505in}}%
\pgfpathlineto{\pgfqpoint{2.377313in}{1.554065in}}%
\pgfpathlineto{\pgfqpoint{2.378393in}{1.592616in}}%
\pgfpathlineto{\pgfqpoint{2.381492in}{1.630890in}}%
\pgfpathlineto{\pgfqpoint{2.386590in}{1.668625in}}%
\pgfpathlineto{\pgfqpoint{2.393650in}{1.705566in}}%
\pgfpathlineto{\pgfqpoint{2.402625in}{1.741473in}}%
\pgfpathlineto{\pgfqpoint{2.413455in}{1.776122in}}%
\pgfpathlineto{\pgfqpoint{2.426067in}{1.809308in}}%
\pgfpathlineto{\pgfqpoint{2.440381in}{1.840848in}}%
\pgfpathlineto{\pgfqpoint{2.456305in}{1.870580in}}%
\pgfpathlineto{\pgfqpoint{2.473741in}{1.898364in}}%
\pgfpathlineto{\pgfqpoint{2.492583in}{1.924082in}}%
\pgfpathlineto{\pgfqpoint{2.512720in}{1.947637in}}%
\pgfpathlineto{\pgfqpoint{2.534036in}{1.968952in}}%
\pgfpathlineto{\pgfqpoint{2.556411in}{1.987963in}}%
\pgfpathlineto{\pgfqpoint{2.579724in}{2.004623in}}%
\pgfpathlineto{\pgfqpoint{2.603850in}{2.018899in}}%
\pgfpathlineto{\pgfqpoint{2.628662in}{2.030765in}}%
\pgfpathlineto{\pgfqpoint{2.654034in}{2.040203in}}%
\pgfpathlineto{\pgfqpoint{2.679838in}{2.047202in}}%
\pgfpathlineto{\pgfqpoint{2.705946in}{2.051755in}}%
\pgfpathlineto{\pgfqpoint{2.732229in}{2.053860in}}%
\pgfpathlineto{\pgfqpoint{2.758557in}{2.053513in}}%
\pgfpathlineto{\pgfqpoint{2.784803in}{2.050715in}}%
\pgfpathlineto{\pgfqpoint{2.810838in}{2.045468in}}%
\pgfpathlineto{\pgfqpoint{2.836533in}{2.037777in}}%
\pgfpathlineto{\pgfqpoint{2.861760in}{2.027650in}}%
\pgfpathlineto{\pgfqpoint{2.886391in}{2.015100in}}%
\pgfpathlineto{\pgfqpoint{2.910299in}{2.000147in}}%
\pgfpathlineto{\pgfqpoint{2.933359in}{1.982816in}}%
\pgfpathlineto{\pgfqpoint{2.955446in}{1.963148in}}%
\pgfpathlineto{\pgfqpoint{2.976440in}{1.941192in}}%
\pgfpathlineto{\pgfqpoint{2.996222in}{1.917015in}}%
\pgfpathlineto{\pgfqpoint{3.014677in}{1.890701in}}%
\pgfpathlineto{\pgfqpoint{3.031695in}{1.862353in}}%
\pgfpathlineto{\pgfqpoint{3.047173in}{1.832094in}}%
\pgfpathlineto{\pgfqpoint{3.061014in}{1.800071in}}%
\pgfpathlineto{\pgfqpoint{3.073130in}{1.766450in}}%
\pgfpathlineto{\pgfqpoint{3.083441in}{1.731423in}}%
\pgfpathlineto{\pgfqpoint{3.091879in}{1.695200in}}%
\pgfpathlineto{\pgfqpoint{3.098388in}{1.658009in}}%
\pgfpathlineto{\pgfqpoint{3.102923in}{1.620095in}}%
\pgfpathlineto{\pgfqpoint{3.105452in}{1.581716in}}%
\pgfpathlineto{\pgfqpoint{3.105958in}{1.543135in}}%
\pgfpathlineto{\pgfqpoint{3.104437in}{1.504622in}}%
\pgfpathlineto{\pgfqpoint{3.100901in}{1.466443in}}%
\pgfpathlineto{\pgfqpoint{3.095373in}{1.428860in}}%
\pgfpathlineto{\pgfqpoint{3.087891in}{1.392124in}}%
\pgfpathlineto{\pgfqpoint{3.078507in}{1.356472in}}%
\pgfpathlineto{\pgfqpoint{3.067283in}{1.322124in}}%
\pgfpathlineto{\pgfqpoint{3.054293in}{1.289282in}}%
\pgfpathlineto{\pgfqpoint{3.039620in}{1.258122in}}%
\pgfpathlineto{\pgfqpoint{3.023359in}{1.228803in}}%
\pgfpathlineto{\pgfqpoint{3.005608in}{1.201460in}}%
\pgfpathlineto{\pgfqpoint{2.986474in}{1.176205in}}%
\pgfpathlineto{\pgfqpoint{2.978693in}{1.166977in}}%
\pgfpathlineto{\pgfqpoint{2.978606in}{1.079816in}}%
\pgfpathlineto{\pgfqpoint{2.953710in}{1.022027in}}%
\pgfpathlineto{\pgfqpoint{2.934535in}{0.989546in}}%
\pgfpathlineto{\pgfqpoint{2.914291in}{0.960524in}}%
\pgfpathlineto{\pgfqpoint{2.863150in}{0.890000in}}%
\pgfpathlineto{\pgfqpoint{2.863150in}{0.890000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.333333in}{0.900000in}}{\pgfqpoint{0.816667in}{1.224000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.750798in}{2.073993in}}%
\pgfpathlineto{\pgfqpoint{2.778138in}{2.071868in}}%
\pgfpathlineto{\pgfqpoint{2.805300in}{2.067195in}}%
\pgfpathlineto{\pgfqpoint{2.832149in}{2.059975in}}%
\pgfpathlineto{\pgfqpoint{2.858552in}{2.050213in}}%
\pgfpathlineto{\pgfqpoint{2.884376in}{2.037919in}}%
\pgfpathlineto{\pgfqpoint{2.909487in}{2.023106in}}%
\pgfpathlineto{\pgfqpoint{2.933755in}{2.005797in}}%
\pgfpathlineto{\pgfqpoint{2.957048in}{1.986023in}}%
\pgfpathlineto{\pgfqpoint{2.979238in}{1.963830in}}%
\pgfpathlineto{\pgfqpoint{3.000200in}{1.939278in}}%
\pgfpathlineto{\pgfqpoint{3.019811in}{1.912446in}}%
\pgfpathlineto{\pgfqpoint{3.037955in}{1.883433in}}%
\pgfpathlineto{\pgfqpoint{3.054520in}{1.852359in}}%
\pgfpathlineto{\pgfqpoint{3.069401in}{1.819372in}}%
\pgfpathlineto{\pgfqpoint{3.082502in}{1.784639in}}%
\pgfpathlineto{\pgfqpoint{3.093737in}{1.748356in}}%
\pgfpathlineto{\pgfqpoint{3.103029in}{1.710740in}}%
\pgfpathlineto{\pgfqpoint{3.110315in}{1.672031in}}%
\pgfpathlineto{\pgfqpoint{3.115544in}{1.632485in}}%
\pgfpathlineto{\pgfqpoint{3.118679in}{1.592375in}}%
\pgfpathlineto{\pgfqpoint{3.119698in}{1.551984in}}%
\pgfpathlineto{\pgfqpoint{3.118593in}{1.511598in}}%
\pgfpathlineto{\pgfqpoint{3.115373in}{1.471505in}}%
\pgfpathlineto{\pgfqpoint{3.110061in}{1.431988in}}%
\pgfpathlineto{\pgfqpoint{3.102693in}{1.393318in}}%
\pgfpathlineto{\pgfqpoint{3.093320in}{1.355752in}}%
\pgfpathlineto{\pgfqpoint{3.082009in}{1.319527in}}%
\pgfpathlineto{\pgfqpoint{3.068834in}{1.284861in}}%
\pgfpathlineto{\pgfqpoint{3.053883in}{1.251947in}}%
\pgfpathlineto{\pgfqpoint{3.037253in}{1.220955in}}%
\pgfpathlineto{\pgfqpoint{3.019047in}{1.192028in}}%
\pgfpathlineto{\pgfqpoint{2.999378in}{1.165286in}}%
\pgfpathlineto{\pgfqpoint{2.978365in}{1.140828in}}%
\pgfpathlineto{\pgfqpoint{2.974072in}{1.136289in}}%
\pgfpathlineto{\pgfqpoint{2.955648in}{1.098368in}}%
\pgfpathlineto{\pgfqpoint{2.947585in}{1.086914in}}%
\pgfpathlineto{\pgfqpoint{2.939340in}{1.077469in}}%
\pgfpathlineto{\pgfqpoint{2.922424in}{1.063100in}}%
\pgfpathlineto{\pgfqpoint{2.905074in}{1.052226in}}%
\pgfpathlineto{\pgfqpoint{2.878368in}{1.036402in}}%
\pgfpathlineto{\pgfqpoint{2.860057in}{1.023234in}}%
\pgfpathlineto{\pgfqpoint{2.841233in}{1.007081in}}%
\pgfpathlineto{\pgfqpoint{2.791438in}{0.961920in}}%
\pgfpathlineto{\pgfqpoint{2.781023in}{0.954591in}}%
\pgfpathlineto{\pgfqpoint{2.770492in}{0.948652in}}%
\pgfpathlineto{\pgfqpoint{2.759870in}{0.944381in}}%
\pgfpathlineto{\pgfqpoint{2.749190in}{0.941982in}}%
\pgfpathlineto{\pgfqpoint{2.738486in}{0.941573in}}%
\pgfpathlineto{\pgfqpoint{2.727792in}{0.943172in}}%
\pgfpathlineto{\pgfqpoint{2.717143in}{0.946702in}}%
\pgfpathlineto{\pgfqpoint{2.706571in}{0.951995in}}%
\pgfpathlineto{\pgfqpoint{2.685771in}{0.966792in}}%
\pgfpathlineto{\pgfqpoint{2.655692in}{0.994311in}}%
\pgfpathlineto{\pgfqpoint{2.627050in}{1.020189in}}%
\pgfpathlineto{\pgfqpoint{2.608644in}{1.033956in}}%
\pgfpathlineto{\pgfqpoint{2.581823in}{1.050178in}}%
\pgfpathlineto{\pgfqpoint{2.564397in}{1.060702in}}%
\pgfpathlineto{\pgfqpoint{2.547382in}{1.074116in}}%
\pgfpathlineto{\pgfqpoint{2.539072in}{1.082853in}}%
\pgfpathlineto{\pgfqpoint{2.530932in}{1.093447in}}%
\pgfpathlineto{\pgfqpoint{2.522995in}{1.106264in}}%
\pgfpathlineto{\pgfqpoint{2.515305in}{1.121647in}}%
\pgfpathlineto{\pgfqpoint{2.508857in}{1.136703in}}%
\pgfpathlineto{\pgfqpoint{2.486719in}{1.161845in}}%
\pgfpathlineto{\pgfqpoint{2.466862in}{1.188282in}}%
\pgfpathlineto{\pgfqpoint{2.448452in}{1.216921in}}%
\pgfpathlineto{\pgfqpoint{2.431602in}{1.247643in}}%
\pgfpathlineto{\pgfqpoint{2.416418in}{1.280306in}}%
\pgfpathlineto{\pgfqpoint{2.402998in}{1.314746in}}%
\pgfpathlineto{\pgfqpoint{2.391430in}{1.350771in}}%
\pgfpathlineto{\pgfqpoint{2.381792in}{1.388170in}}%
\pgfpathlineto{\pgfqpoint{2.374150in}{1.426706in}}%
\pgfpathlineto{\pgfqpoint{2.368557in}{1.466124in}}%
\pgfpathlineto{\pgfqpoint{2.365052in}{1.506155in}}%
\pgfpathlineto{\pgfqpoint{2.363661in}{1.546518in}}%
\pgfpathlineto{\pgfqpoint{2.364393in}{1.586926in}}%
\pgfpathlineto{\pgfqpoint{2.367243in}{1.627090in}}%
\pgfpathlineto{\pgfqpoint{2.372190in}{1.666728in}}%
\pgfpathlineto{\pgfqpoint{2.379201in}{1.705567in}}%
\pgfpathlineto{\pgfqpoint{2.388225in}{1.743345in}}%
\pgfpathlineto{\pgfqpoint{2.399202in}{1.779821in}}%
\pgfpathlineto{\pgfqpoint{2.412055in}{1.814775in}}%
\pgfpathlineto{\pgfqpoint{2.426701in}{1.848009in}}%
\pgfpathlineto{\pgfqpoint{2.443044in}{1.879350in}}%
\pgfpathlineto{\pgfqpoint{2.460981in}{1.908649in}}%
\pgfpathlineto{\pgfqpoint{2.480401in}{1.935783in}}%
\pgfpathlineto{\pgfqpoint{2.501188in}{1.960648in}}%
\pgfpathlineto{\pgfqpoint{2.523219in}{1.983163in}}%
\pgfpathlineto{\pgfqpoint{2.546370in}{2.003267in}}%
\pgfpathlineto{\pgfqpoint{2.570514in}{2.020911in}}%
\pgfpathlineto{\pgfqpoint{2.595518in}{2.036064in}}%
\pgfpathlineto{\pgfqpoint{2.621254in}{2.048699in}}%
\pgfpathlineto{\pgfqpoint{2.647586in}{2.058803in}}%
\pgfpathlineto{\pgfqpoint{2.674383in}{2.066368in}}%
\pgfpathlineto{\pgfqpoint{2.701510in}{2.071386in}}%
\pgfpathlineto{\pgfqpoint{2.728834in}{2.073855in}}%
\pgfpathlineto{\pgfqpoint{2.741668in}{2.074135in}}%
\pgfpathlineto{\pgfqpoint{2.741668in}{2.074135in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.333333in}{0.900000in}}%
\pgfpathlineto{\pgfqpoint{2.333333in}{2.124000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.150000in}{0.900000in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{2.124000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.333333in}{0.900000in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{0.900000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.333333in}{2.124000in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{2.124000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

